The Fifth International Verification of Neural Networks Competition (VNN-COMP 2024): Summary and Results

This report summarizes the 5th International Verification of Neural Networks Competition (VNN-COMP 2024), held as a part of the 7th International Symposium on AI Verification (SAIV), that was collocated with the 36th International Conference on Computer-Aided Verification (CAV). VNN-COMP is held annually to facilitate the fair and objective comparison of state-of-the-art neural network verification tools, encourage the standardization of tool interfaces, and bring together the neural network verification community. To this end, standardized formats for networks (ONNX) and specification (VNN-LIB) were defined, tools were evaluated on equal-cost hardware (using an automatic evaluation pipeline based on AWS instances), and tool parameters were chosen by the participants before the final test sets were made public. In the 2024 iteration, 8 teams participated on a diverse set of 12 regular and 8 extended benchmarks. This report summarizes the rules, benchmarks, participating tools, results, and lessons learned from this iteration of this competition.

==> generated/longtable.tex <==
% Long table of all results


\begin{center}
{\setlength{\tabcolsep}{1pt}
\scriptsize
\begin{longtable}{@{}lllllllllll@{}}
\caption{\footnotesize Regular Track Instance Runtimes. Fastest times are \textcolor{blue}{blue}. Second fastest are \textcolor{second}{green}. Penalties are red crosses (\textbf{\textcolor{red}{\ding{55}}}).} \label{tab:all_results} \\
\toprule
\textbf{Category} & \textbf{Id} & \textbf{Result} & \textbf{$\alpha$-$\beta$-C} & \textbf{PyRAT} & \textbf{Marab} & \textbf{NNen} & \textbf{NNV} & \textbf{NeVer2} & \textbf{CORA} & \textbf{NSAT} \\
\midrule
\endhead
Acasxu 2023 & 0 & ~\textsc{unsat} & \textcolor{darkgray}{9.87} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{1.51} & - & \textcolor{darkgray}{3.42} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{4.61} \\
Acasxu 2023 & 1 & ~\textsc{unsat} & \textcolor{darkgray}{9.03} & \textcolor{darkgray}{9.92} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{4.00} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{4.46} \\
Acasxu 2023 & 2 & ~\textsc{unsat} & \textcolor{darkgray}{9.24} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.71} & - & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{9.90} \\
Acasxu 2023 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{9.25} & \textcolor{darkgray}{9.29} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.71} & - & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{9.83} \\
Acasxu 2023 & 4 & ~\textsc{unsat} & \textcolor{darkgray}{9.05} & \textcolor{darkgray}{7.25} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{2.90} & \textcolor{darkgray}{11.6} & \textcolor{darkgray}{4.33} \\
Acasxu 2023 & 5 & ~\textsc{unsat} & \textcolor{darkgray}{9.14} & \textcolor{darkgray}{8.80} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.70} & - & \textcolor{darkgray}{3.86} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.44} \\
Acasxu 2023 & 6 & ~\textsc{unsat} & \textcolor{darkgray}{8.95} & \textcolor{darkgray}{6.90} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{2.40} & \textcolor{darkgray}{11.3} & \textcolor{darkgray}{4.26} \\
Acasxu 2023 & 7 & ~\textsc{unsat} & \textcolor{darkgray}{8.95} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.50} & - & \textcolor{darkgray}{1.93} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.33} \\
Acasxu 2023 & 8 & ~\textsc{unsat} & \textcolor{darkgray}{8.87} & \textcolor{darkgray}{5.25} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.92} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.25} \\
Acasxu 2023 & 9 & ~\textsc{unsat} & \textcolor{darkgray}{9.03} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.69} & - & \textcolor{darkgray}{5.73} & \textcolor{darkgray}{13.5} & \textcolor{darkgray}{4.43} \\
Acasxu 2023 & 10 & ~\textsc{unsat} & \textcolor{darkgray}{9.27} & \textcolor{darkgray}{14.2} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{1.89} & - & \textcolor{darkgray}{16.3} & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{9.73} \\
Acasxu 2023 & 11 & ~\textsc{unsat} & \textcolor{darkgray}{9.28} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.78} & - & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{9.87} \\
Acasxu 2023 & 12 & ~\textsc{unsat} & \textcolor{darkgray}{9.17} & \textcolor{darkgray}{9.44} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.45} & - & \textcolor{darkgray}{5.28} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{7.47} \\
Acasxu 2023 & 13 & ~\textsc{unsat} & \textcolor{darkgray}{9.51} & \textcolor{darkgray}{17.6} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{1.89} & - & \textcolor{darkgray}{55.6} & \textcolor{darkgray}{13.5} & \textcolor{darkgray}{7.32} \\
Acasxu 2023 & 14 & ~\textsc{unsat} & \textcolor{darkgray}{9.51} & \textcolor{darkgray}{17.2} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.82} & - & \textcolor{darkgray}{37.2} & \textcolor{darkgray}{12.7} & \textcolor{darkgray}{10.0} \\
Acasxu 2023 & 15 & ~\textsc{unsat} & \textcolor{darkgray}{9.82} & \textcolor{darkgray}{35.5} & \textcolor{darkgray}{25.2} & \textcolor{darkgray}{2.21} & - & - & \textcolor{darkgray}{11.8} & \textcolor{darkgray}{11.5} \\
Acasxu 2023 & 16 & ~\textsc{unsat} & \textcolor{darkgray}{9.71} & \textcolor{darkgray}{35.0} & \textcolor{darkgray}{18.1} & \textcolor{darkgray}{2.17} & - & - & \textcolor{darkgray}{11.8} & \textcolor{darkgray}{12.9} \\
Acasxu 2023 & 17 & ~\textsc{unsat} & \textcolor{darkgray}{9.80} & \textcolor{darkgray}{37.3} & \textcolor{darkgray}{25.2} & \textcolor{darkgray}{2.38} & - & - & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{13.2} \\
Acasxu 2023 & 18 & ~\textsc{unsat} & \textcolor{darkgray}{9.26} & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.61} & - & \textcolor{darkgray}{9.15} & \textcolor{darkgray}{11.6} & \textcolor{darkgray}{4.48} \\
Acasxu 2023 & 19 & ~\textsc{unsat} & \textcolor{darkgray}{9.41} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.53} & - & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{9.88} \\
Acasxu 2023 & 20 & ~\textsc{unsat} & \textcolor{darkgray}{9.25} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.53} & - & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.80} \\
Acasxu 2023 & 21 & ~\textsc{unsat} & \textcolor{darkgray}{9.23} & \textcolor{darkgray}{8.81} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.46} & - & \textcolor{darkgray}{6.60} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{6.44} \\
Acasxu 2023 & 22 & ~\textsc{unsat} & \textcolor{darkgray}{9.46} & \textcolor{darkgray}{14.3} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.72} & - & \textcolor{darkgray}{14.4} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{6.01} \\
Acasxu 2023 & 23 & ~\textsc{unsat} & \textcolor{darkgray}{9.60} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{2.43} & - & \textcolor{darkgray}{100} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{11.7} \\
Acasxu 2023 & 24 & ~\textsc{unsat} & \textcolor{darkgray}{9.61} & \textcolor{darkgray}{29.2} & \textcolor{darkgray}{19.1} & \textcolor{darkgray}{2.39} & - & - & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{11.1} \\
Acasxu 2023 & 25 & ~\textsc{unsat} & \textcolor{darkgray}{9.76} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{16.1} & \textcolor{darkgray}{2.17} & - & \textcolor{darkgray}{110} & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{11.2} \\
Acasxu 2023 & 26 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{46.2} & \textcolor{darkgray}{1.99} & - & - & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{14.4} \\
Acasxu 2023 & 27 & ~\textsc{unsat} & \textcolor{darkgray}{9.42} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{9.10} & \textcolor{darkgray}{1.93} & - & \textcolor{darkgray}{15.7} & \textcolor{darkgray}{14.0} & \textcolor{darkgray}{12.0} \\
Acasxu 2023 & 28 & ~\textsc{unsat} & \textcolor{darkgray}{9.18} & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.79} & - & \textcolor{darkgray}{5.83} & \textcolor{darkgray}{12.7} & \textcolor{darkgray}{4.82} \\
Acasxu 2023 & 29 & ~\textsc{unsat} & \textcolor{darkgray}{9.25} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.71} & - & \textcolor{darkgray}{8.73} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{5.02} \\
Acasxu 2023 & 30 & ~\textsc{unsat} & \textcolor{darkgray}{9.23} & \textcolor{darkgray}{9.59} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.52} & - & \textcolor{darkgray}{10.8} & \textcolor{darkgray}{13.7} & \textcolor{darkgray}{7.38} \\
Acasxu 2023 & 31 & ~\textsc{unsat} & \textcolor{darkgray}{9.36} & \textcolor{darkgray}{17.6} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.82} & - & \textcolor{darkgray}{29.1} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{10.4} \\
Acasxu 2023 & 32 & ~\textsc{unsat} & \textcolor{darkgray}{9.74} & \textcolor{darkgray}{33.3} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{2.80} & - & - & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{12.7} \\
Acasxu 2023 & 33 & ~\textsc{unsat} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{55.6} & \textcolor{darkgray}{39.2} & \textcolor{darkgray}{2.29} & - & - & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{16.6} \\
Acasxu 2023 & 34 & ~\textsc{unsat} & \textcolor{darkgray}{9.70} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{2.09} & - & - & \textcolor{darkgray}{12.7} & \textcolor{darkgray}{13.4} \\
Acasxu 2023 & 35 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{51.7} & \textcolor{darkgray}{53.3} & \textcolor{darkgray}{3.34} & - & - & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{17.4} \\
Acasxu 2023 & 36 & ~\textsc{unsat} & \textcolor{darkgray}{9.14} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.50} & - & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{5.86} \\
Acasxu 2023 & 37 & ~\textsc{unsat} & \textcolor{darkgray}{9.29} & \textcolor{darkgray}{10.8} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.67} & - & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{5.12} \\
Acasxu 2023 & 38 & ~\textsc{unsat} & \textcolor{darkgray}{9.18} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.65} & - & \textcolor{darkgray}{4.55} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{4.46} \\
Acasxu 2023 & 39 & ~\textsc{unsat} & \textcolor{darkgray}{9.07} & \textcolor{darkgray}{8.72} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.63} & - & \textcolor{darkgray}{6.60} & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{5.48} \\
Acasxu 2023 & 40 & ~\textsc{unsat} & \textcolor{darkgray}{9.28} & \textcolor{darkgray}{13.5} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.56} & - & \textcolor{darkgray}{15.6} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{10.0} \\
Acasxu 2023 & 41 & ~\textsc{unsat} & \textcolor{darkgray}{9.50} & \textcolor{darkgray}{22.9} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{1.94} & - & \textcolor{darkgray}{48.3} & \textcolor{darkgray}{14.0} & \textcolor{darkgray}{16.5} \\
Acasxu 2023 & 42 & ~\textsc{unsat} & \textcolor{darkgray}{9.56} & \textcolor{darkgray}{21.1} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{1.97} & - & \textcolor{darkgray}{83.8} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{10.5} \\
Acasxu 2023 & 43 & ~\textsc{unsat} & \textcolor{darkgray}{9.75} & \textcolor{darkgray}{39.1} & \textcolor{darkgray}{23.2} & \textcolor{darkgray}{2.09} & - & - & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{12.9} \\
Acasxu 2023 & 44 & ~\textsc{unsat} & \textcolor{darkgray}{9.65} & \textcolor{darkgray}{29.7} & \textcolor{darkgray}{16.1} & \textcolor{darkgray}{2.31} & - & \textcolor{darkgray}{112} & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{11.7} \\
Acasxu 2023 & 45 & ~\textsc{unsat} & \textcolor{darkgray}{9.91} & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{15.1} & \textcolor{darkgray}{1.49} & - & \textcolor{darkgray}{59.7} & \textcolor{darkgray}{14.6} & \textcolor{darkgray}{4.88} \\
Acasxu 2023 & 46 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{11.3} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.19} & - & \textcolor{darkgray}{113} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 47 & ~\textsc{sat} & \textcolor{darkgray}{7.40} & \textcolor{darkgray}{30.8} & \textcolor{darkgray}{92.4} & \textcolor{darkgray}{1.73} & - & \textcolor{darkgray}{20.4} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 48 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{7.52} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.20} & - & \textcolor{darkgray}{8.97} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 49 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{44.5} & - & \textcolor{darkgray}{1.17} & - & - & \textcolor{darkgray}{12.9} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 50 & ~\textsc{sat} & \textcolor{darkgray}{7.36} & \textcolor{darkgray}{17.6} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.78} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 51 & ~\textsc{unsat} & \textcolor{darkgray}{9.56} & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{18.1} & \textcolor{darkgray}{1.77} & - & \textcolor{darkgray}{74.3} & \textcolor{darkgray}{31.4} & \textcolor{darkgray}{8.45} \\
Acasxu 2023 & 52 & ~\textsc{unsat} & \textcolor{darkgray}{9.59} & \textcolor{darkgray}{12.9} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{2.09} & - & - & \textcolor{darkgray}{15.9} & \textcolor{darkgray}{16.8} \\
Acasxu 2023 & 53 & ~\textsc{unsat} & \textcolor{darkgray}{9.57} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{22.2} & \textcolor{darkgray}{1.86} & - & \textcolor{darkgray}{94.3} & \textcolor{darkgray}{24.5} & \textcolor{darkgray}{17.2} \\
Acasxu 2023 & 54 & ~\textsc{sat} & \textcolor{darkgray}{7.07} & \textcolor{darkgray}{4.44} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.14} & - & \textcolor{darkgray}{4.96} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 55 & ~\textsc{sat} & \textcolor{darkgray}{7.04} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 56 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 57 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{4.41} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.18} & - & \textcolor{darkgray}{1.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 58 & ~\textsc{sat} & \textcolor{darkgray}{6.98} & \textcolor{darkgray}{5.37} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{3.24} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 59 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{4.39} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{2.62} & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 60 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{4.04} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{4.46} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 61 & ~\textsc{sat} & \textcolor{darkgray}{6.99} & \textcolor{darkgray}{4.38} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{17.7} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 62 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{11.7} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{5.11} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 63 & ~\textsc{sat} & \textcolor{darkgray}{7.01} & \textcolor{darkgray}{3.98} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 64 & ~\textsc{sat} & \textcolor{darkgray}{7.37} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.18} & - & \textcolor{darkgray}{13.2} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 65 & ~\textsc{unsat} & \textcolor{darkgray}{21.6} & - & - & \textcolor{darkgray}{5.43} & - & - & - & - \\
Acasxu 2023 & 66 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{5.20} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 67 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{5.23} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{6.12} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 68 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{2.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 69 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{11.8} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{1.40} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 70 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{3.99} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.14} & - & \textcolor{darkgray}{44.9} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 71 & ~\textsc{sat} & \textcolor{darkgray}{6.99} & \textcolor{darkgray}{4.02} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 72 & ~\textsc{sat} & \textcolor{darkgray}{7.05} & \textcolor{darkgray}{3.92} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.19} & - & \textcolor{darkgray}{1.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 73 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & \textcolor{darkgray}{78.3} & - & \textcolor{darkgray}{5.84} & - & - & - & \textcolor{darkgray}{20.1} \\
Acasxu 2023 & 74 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{4.34} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 75 & ~\textsc{sat} & \textcolor{darkgray}{7.04} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 76 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{3.92} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.22} & - & \textcolor{darkgray}{1.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 77 & ~\textsc{sat} & \textcolor{darkgray}{6.98} & \textcolor{darkgray}{5.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 78 & ~\textsc{sat} & \textcolor{darkgray}{6.99} & \textcolor{darkgray}{4.40} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{4.06} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 79 & ~\textsc{sat} & \textcolor{darkgray}{7.01} & \textcolor{darkgray}{3.99} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{4.88} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 80 & ~\textsc{sat} & \textcolor{darkgray}{7.01} & \textcolor{darkgray}{7.35} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.18} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 81 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{5.39} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.17} & - & \textcolor{darkgray}{1.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 82 & ~\textsc{sat} & \textcolor{darkgray}{7.01} & \textcolor{darkgray}{5.33} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.20} & - & \textcolor{darkgray}{1.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 83 & ~\textsc{sat} & \textcolor{darkgray}{7.58} & \textcolor{darkgray}{103} & \textcolor{darkgray}{83.4} & \textcolor{darkgray}{1.51} & - & - & - & - \\
Acasxu 2023 & 84 & ~\textsc{sat} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{5.17} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.19} & - & \textcolor{darkgray}{2.06} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 85 & ~\textsc{sat} & \textcolor{darkgray}{7.01} & \textcolor{darkgray}{4.03} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 86 & ~\textsc{sat} & \textcolor{darkgray}{7.05} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{26.9} & \textcolor{darkgray}{7.01} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 87 & ~\textsc{sat} & \textcolor{darkgray}{7.01} & \textcolor{darkgray}{5.00} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 88 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{22.2} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 89 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{3.40} & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 90 & ~\textsc{unsat} & \textcolor{darkgray}{9.31} & \textcolor{darkgray}{79.7} & \textcolor{darkgray}{17.4} & \textcolor{darkgray}{1.53} & - & - & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{17.0} \\
Acasxu 2023 & 91 & ~\textsc{unsat} & \textcolor{darkgray}{8.55} & \textcolor{darkgray}{6.49} & \textcolor{darkgray}{9.10} & \textcolor{darkgray}{1.48} & - & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{4.76} \\
Acasxu 2023 & 92 & ~\textsc{unsat} & \textcolor{darkgray}{8.83} & \textcolor{darkgray}{6.74} & \textcolor{darkgray}{13.2} & \textcolor{darkgray}{1.37} & - & - & - & \textcolor{darkgray}{14.3} \\
Acasxu 2023 & 93 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{27.8} & \textcolor{darkgray}{1.69} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.24} \\
Acasxu 2023 & 94 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{27.5} & \textcolor{darkgray}{2.22} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{4.21} \\
Acasxu 2023 & 95 & ~\textsc{unsat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{27.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{4.21} \\
Acasxu 2023 & 96 & ~\textsc{sat} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{12.0} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 97 & ~\textsc{sat} & \textcolor{darkgray}{6.99} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{11.8} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 98 & ~\textsc{sat} & \textcolor{darkgray}{7.04} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.4} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{11.9} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 99 & ~\textsc{unsat} & \textcolor{darkgray}{8.92} & \textcolor{darkgray}{4.73} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{4.52} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{7.93} \\
Acasxu 2023 & 100 & ~\textsc{unsat} & \textcolor{darkgray}{8.85} & \textcolor{darkgray}{5.05} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{18.2} & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{4.45} \\
Acasxu 2023 & 101 & ~\textsc{unsat} & \textcolor{darkgray}{8.84} & \textcolor{darkgray}{5.24} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{5.57} & \textcolor{darkgray}{14.3} & \textcolor{darkgray}{5.12} \\
Acasxu 2023 & 102 & ~\textsc{unsat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{28.4} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{13.5} & \textcolor{darkgray}{4.27} \\
Acasxu 2023 & 103 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{1.67} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{4.16} \\
Acasxu 2023 & 104 & ~\textsc{unsat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{27.4} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{13.8} & \textcolor{darkgray}{4.21} \\
Acasxu 2023 & 105 & ~\textsc{unsat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{1.48} & \textcolor{darkgray}{13.5} & \textcolor{darkgray}{4.57} \\
Acasxu 2023 & 106 & ~\textsc{unsat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{4.22} \\
Acasxu 2023 & 107 & ~\textsc{unsat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{4.17} \\
Acasxu 2023 & 108 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{4.49} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{1.85} & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{5.86} \\
Acasxu 2023 & 109 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & \textcolor{darkgray}{5.22} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.50} & - & \textcolor{darkgray}{8.86} & \textcolor{darkgray}{13.8} & \textcolor{darkgray}{4.30} \\
Acasxu 2023 & 110 & ~\textsc{unsat} & \textcolor{darkgray}{8.46} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{28.3} & \textcolor{darkgray}{5.68} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{4.34} \\
Acasxu 2023 & 111 & ~\textsc{unsat} & \textcolor{darkgray}{8.71} & \textcolor{darkgray}{4.10} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{106} & \textcolor{darkgray}{1.89} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.18} \\
Acasxu 2023 & 112 & ~\textsc{unsat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{1.63} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.24} \\
Acasxu 2023 & 113 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & \textcolor{darkgray}{4.10} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{104} & \textcolor{darkgray}{1.74} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{5.42} \\
Acasxu 2023 & 114 & ~\textsc{unsat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.08} \\
Acasxu 2023 & 115 & ~\textsc{unsat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{4.06} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{28.1} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{4.37} \\
Acasxu 2023 & 116 & ~\textsc{unsat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{28.7} & \textcolor{darkgray}{1.67} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.31} \\
Acasxu 2023 & 117 & ~\textsc{unsat} & \textcolor{darkgray}{8.55} & \textcolor{darkgray}{5.13} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{108} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{5.98} \\
Acasxu 2023 & 118 & ~\textsc{unsat} & \textcolor{darkgray}{8.58} & \textcolor{darkgray}{5.63} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{4.84} \\
Acasxu 2023 & 119 & ~\textsc{unsat} & \textcolor{darkgray}{9.08} & \textcolor{darkgray}{5.24} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.52} & - & \textcolor{darkgray}{32.2} & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{4.51} \\
Acasxu 2023 & 120 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{28.7} & \textcolor{darkgray}{1.61} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.18} \\
Acasxu 2023 & 121 & ~\textsc{unsat} & \textcolor{darkgray}{7.93} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{27.8} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{4.08} \\
Acasxu 2023 & 122 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{4.07} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{28.8} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{5.42} \\
Acasxu 2023 & 123 & ~\textsc{unsat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{27.4} & \textcolor{darkgray}{1.66} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{4.25} \\
Acasxu 2023 & 124 & ~\textsc{unsat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{1.47} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{4.39} \\
Acasxu 2023 & 125 & ~\textsc{unsat} & \textcolor{darkgray}{8.75} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{27.4} & \textcolor{darkgray}{1.68} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{4.36} \\
Acasxu 2023 & 126 & ~\textsc{unsat} & \textcolor{darkgray}{8.54} & \textcolor{darkgray}{7.62} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{19.7} & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{5.51} \\
Acasxu 2023 & 127 & ~\textsc{unsat} & \textcolor{darkgray}{8.69} & \textcolor{darkgray}{4.03} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{28.2} & \textcolor{darkgray}{1.86} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.27} \\
Acasxu 2023 & 128 & ~\textsc{unsat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{4.13} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{27.8} & \textcolor{darkgray}{1.91} & \textcolor{darkgray}{13.9} & \textcolor{darkgray}{4.26} \\
Acasxu 2023 & 129 & ~\textsc{unsat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{27.8} & \textcolor{darkgray}{1.63} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.20} \\
Acasxu 2023 & 130 & ~\textsc{unsat} & \textcolor{darkgray}{8.43} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{4.33} \\
Acasxu 2023 & 131 & ~\textsc{unsat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{27.8} & \textcolor{darkgray}{1.68} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.23} \\
Acasxu 2023 & 132 & ~\textsc{unsat} & \textcolor{darkgray}{7.92} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{0.88} & \textcolor{darkgray}{27.1} & \textcolor{darkgray}{1.48} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.06} \\
Acasxu 2023 & 133 & ~\textsc{unsat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{27.5} & \textcolor{darkgray}{1.83} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.35} \\
Acasxu 2023 & 134 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{0.89} & \textcolor{darkgray}{27.8} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{4.26} \\
Acasxu 2023 & 135 & ~\textsc{unsat} & \textcolor{darkgray}{8.65} & \textcolor{darkgray}{12.7} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{21.0} & \textcolor{darkgray}{19.5} & \textcolor{darkgray}{4.37} \\
Acasxu 2023 & 136 & ~\textsc{unsat} & \textcolor{darkgray}{8.45} & \textcolor{darkgray}{6.49} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{9.63} \\
Acasxu 2023 & 137 & ~\textsc{unsat} & \textcolor{darkgray}{8.55} & \textcolor{darkgray}{7.16} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{13.9} & \textcolor{darkgray}{13.2} & \textcolor{darkgray}{4.37} \\
Acasxu 2023 & 138 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & \textcolor{darkgray}{4.69} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{92.6} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{4.29} \\
Acasxu 2023 & 139 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{4.10} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.23} & - & \textcolor{darkgray}{2.21} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.29} \\
Acasxu 2023 & 140 & ~\textsc{unsat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{4.35} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{27.8} & \textcolor{darkgray}{1.79} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.20} \\
Acasxu 2023 & 141 & ~\textsc{sat} & \textcolor{darkgray}{7.05} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{13.1} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 142 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{11.8} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 143 & ~\textsc{sat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{13.1} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 144 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{4.67} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{118} & \textcolor{darkgray}{1.99} & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{4.40} \\
Acasxu 2023 & 145 & ~\textsc{unsat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{4.59} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{116} & \textcolor{darkgray}{2.06} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.47} \\
Acasxu 2023 & 146 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{4.04} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{27.7} & \textcolor{darkgray}{1.63} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.21} \\
Acasxu 2023 & 147 & ~\textsc{unsat} & \textcolor{darkgray}{8.39} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{1.62} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.17} \\
Acasxu 2023 & 148 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{4.05} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{27.7} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{13.2} & \textcolor{darkgray}{4.22} \\
Acasxu 2023 & 149 & ~\textsc{unsat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{1.73} & \textcolor{darkgray}{12.7} & \textcolor{darkgray}{4.35} \\
Acasxu 2023 & 150 & ~\textsc{unsat} & \textcolor{darkgray}{8.41} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{27.4} & \textcolor{darkgray}{1.61} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{4.26} \\
Acasxu 2023 & 151 & ~\textsc{unsat} & \textcolor{darkgray}{8.80} & \textcolor{darkgray}{4.14} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{102} & \textcolor{darkgray}{1.89} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.25} \\
Acasxu 2023 & 152 & ~\textsc{unsat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{27.4} & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{4.06} \\
Acasxu 2023 & 153 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & \textcolor{darkgray}{4.13} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{27.5} & \textcolor{darkgray}{2.08} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{4.38} \\
Acasxu 2023 & 154 & ~\textsc{unsat} & \textcolor{darkgray}{8.49} & \textcolor{darkgray}{4.08} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{27.8} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{4.24} \\
Acasxu 2023 & 155 & ~\textsc{unsat} & \textcolor{darkgray}{7.99} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{27.5} & \textcolor{darkgray}{1.61} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.23} \\
Acasxu 2023 & 156 & ~\textsc{unsat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{1.63} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{4.11} \\
Acasxu 2023 & 157 & ~\textsc{unsat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{4.05} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{13.9} & \textcolor{darkgray}{4.27} \\
Acasxu 2023 & 158 & ~\textsc{unsat} & \textcolor{darkgray}{8.66} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{29.2} & \textcolor{darkgray}{1.64} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.35} \\
Acasxu 2023 & 159 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{28.4} & \textcolor{darkgray}{1.61} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{4.24} \\
Acasxu 2023 & 160 & ~\textsc{unsat} & \textcolor{darkgray}{8.48} & \textcolor{darkgray}{4.30} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{90.9} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.19} \\
Acasxu 2023 & 161 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{4.06} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{27.4} & \textcolor{darkgray}{1.70} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{4.26} \\
Acasxu 2023 & 162 & ~\textsc{unsat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{27.7} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{4.30} \\
Acasxu 2023 & 163 & ~\textsc{unsat} & \textcolor{darkgray}{8.66} & \textcolor{darkgray}{4.10} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.38} \\
Acasxu 2023 & 164 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{4.42} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{1.81} & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{4.24} \\
Acasxu 2023 & 165 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{4.07} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{94.4} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{4.22} \\
Acasxu 2023 & 166 & ~\textsc{unsat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{1.65} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.27} \\
Acasxu 2023 & 167 & ~\textsc{unsat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{28.3} & \textcolor{darkgray}{1.60} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{4.23} \\
Acasxu 2023 & 168 & ~\textsc{unsat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{28.1} & \textcolor{darkgray}{1.60} & \textcolor{darkgray}{13.5} & \textcolor{darkgray}{4.31} \\
Acasxu 2023 & 169 & ~\textsc{unsat} & \textcolor{darkgray}{8.42} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{1.60} & \textcolor{darkgray}{13.8} & \textcolor{darkgray}{4.34} \\
Acasxu 2023 & 170 & ~\textsc{unsat} & \textcolor{darkgray}{8.39} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{12.7} & \textcolor{darkgray}{4.23} \\
Acasxu 2023 & 171 & ~\textsc{unsat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{28.5} & \textcolor{darkgray}{1.74} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{4.39} \\
Acasxu 2023 & 172 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{1.64} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{4.27} \\
Acasxu 2023 & 173 & ~\textsc{unsat} & \textcolor{darkgray}{8.39} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{28.7} & \textcolor{darkgray}{1.84} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.23} \\
Acasxu 2023 & 174 & ~\textsc{unsat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{27.7} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{4.19} \\
Acasxu 2023 & 175 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{1.64} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.29} \\
Acasxu 2023 & 176 & ~\textsc{unsat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{28.6} & \textcolor{darkgray}{1.60} & \textcolor{darkgray}{13.7} & \textcolor{darkgray}{4.45} \\
Acasxu 2023 & 177 & ~\textsc{unsat} & \textcolor{darkgray}{7.92} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{4.22} \\
Acasxu 2023 & 178 & ~\textsc{unsat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{1.69} & \textcolor{darkgray}{13.8} & \textcolor{darkgray}{4.40} \\
Acasxu 2023 & 179 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{1.62} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.29} \\
Acasxu 2023 & 180 & ~\textsc{unsat} & \textcolor{darkgray}{13.7} & - & - & \textcolor{darkgray}{1.88} & - & - & - & \textcolor{darkgray}{17.4} \\
Acasxu 2023 & 181 & ~\textsc{unsat} & \textcolor{darkgray}{15.5} & \textcolor{darkgray}{61.4} & - & \textcolor{darkgray}{5.17} & - & - & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{14.6} \\
Acasxu 2023 & 182 & ~\textsc{sat} & \textcolor{darkgray}{7.40} & \textcolor{darkgray}{13.7} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 183 & ~\textsc{sat} & \textcolor{darkgray}{7.04} & \textcolor{darkgray}{9.39} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.22} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Acasxu 2023 & 184 & ~\textsc{unsat} & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{25.9} & - & \textcolor{darkgray}{3.15} & - & - & - & \textcolor{darkgray}{12.3} \\
Acasxu 2023 & 185 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{8.81} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{1.61} & - & \textcolor{darkgray}{56.1} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{12.8} \\
\midrule
Cgan 2023 & 0 & ~\textsc{sat} & \textcolor{darkgray}{7.33} & \textcolor{darkgray}{6.90} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{13.4} & \textcolor{darkgray}{28.4} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 1 & ~\textsc{sat} & \textcolor{darkgray}{7.33} & \textcolor{darkgray}{6.25} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{32.1} & \textcolor{darkgray}{29.2} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 2 & ~\textsc{sat} & \textcolor{darkgray}{7.38} & \textcolor{darkgray}{6.40} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{14.7} & \textcolor{darkgray}{27.8} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{11.6} & \textcolor{darkgray}{14.7} & - & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{194} & - & - & \textcolor{darkgray}{9.22} \\
Cgan 2023 & 4 & ~\textsc{sat} & \textcolor{darkgray}{7.35} & \textcolor{darkgray}{6.11} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{28.0} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 5 & ~\textsc{unsat} & \textcolor{darkgray}{14.4} & \textcolor{darkgray}{22.4} & - & \textcolor{darkgray}{56.6} & - & - & - & \textcolor{darkgray}{23.8} \\
Cgan 2023 & 6 & ~\textsc{sat} & \textcolor{darkgray}{7.18} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.85} & \textcolor{darkgray}{28.1} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 7 & ~\textsc{sat} & \textcolor{darkgray}{7.31} & \textcolor{darkgray}{6.12} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{16.0} & \textcolor{darkgray}{27.7} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 8 & ~\textsc{unsat} & \textcolor{darkgray}{23.3} & \textcolor{darkgray}{20.9} & - & \textcolor{darkgray}{168} & - & - & - & \textcolor{darkgray}{213} \\
Cgan 2023 & 9 & ~\textsc{unsat} & \textcolor{darkgray}{16.2} & \textcolor{darkgray}{12.4} & - & \textcolor{darkgray}{41.5} & \textcolor{darkgray}{328} & - & - & \textcolor{darkgray}{205} \\
Cgan 2023 & 10 & ~\textsc{sat} & \textcolor{darkgray}{7.24} & \textcolor{darkgray}{6.12} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.85} & \textcolor{darkgray}{28.8} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 11 & ~\textsc{sat} & \textcolor{darkgray}{7.21} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.86} & \textcolor{darkgray}{28.8} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 12 & ~\textsc{unsat} & \textcolor{darkgray}{17.4} & \textcolor{darkgray}{12.7} & - & \textcolor{darkgray}{33.5} & \textcolor{darkgray}{44.2} & - & - & \textcolor{darkgray}{32.5} \\
Cgan 2023 & 13 & ~\textsc{unsat} & \textcolor{darkgray}{17.1} & \textcolor{darkgray}{16.6} & - & \textcolor{darkgray}{58.1} & \textcolor{darkgray}{460} & - & - & \textcolor{darkgray}{111} \\
Cgan 2023 & 14 & ~\textsc{sat} & \textcolor{darkgray}{7.27} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{28.2} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 15 & ~\textsc{sat} & \textcolor{darkgray}{7.38} & \textcolor{darkgray}{6.13} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{61.7} & \textcolor{darkgray}{28.6} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 16 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{11.3} & - & - & \textcolor{darkgray}{35.1} & - & - & \textcolor{darkgray}{10.8} \\
Cgan 2023 & 17 & ~\textsc{sat} & \textcolor{darkgray}{7.30} & \textcolor{darkgray}{6.11} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{9.03} & \textcolor{darkgray}{28.8} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cgan 2023 & 18 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{11.0} & - & - & \textcolor{darkgray}{114} & - & - & \textcolor{darkgray}{14.6} \\
Cgan 2023 & 19 & ~\textsc{sat} & \textcolor{darkgray}{9.36} & \textcolor{darkgray}{16.7} & \textcolor{darkgray}{2.10} & - & - & - & - & - \\
Cgan 2023 & 20 & ~\textsc{sat} & \textcolor{darkgray}{9.34} & \textcolor{darkgray}{23.0} & \textcolor{darkgray}{2.09} & - & - & - & - & - \\
\midrule
Cifar100 & 0 & ~\textsc{unsat} & \textcolor{darkgray}{42.3} & - & - & - & - & - & - & \textcolor{darkgray}{74.9} \\
Cifar100 & 1 & ~\textsc{unsat} & \textcolor{darkgray}{17.9} & \textcolor{darkgray}{16.3} & - & - & - & - & - & \textcolor{darkgray}{22.7} \\
Cifar100 & 2 & ~\textsc{sat} & \textcolor{darkgray}{9.81} & \textcolor{darkgray}{6.42} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{26.0} & - & - & - & - & - & - & \textcolor{darkgray}{38.7} \\
Cifar100 & 4 & ~\textsc{unsat} & \textcolor{darkgray}{32.9} & - & - & - & - & - & - & \textcolor{darkgray}{56.7} \\
Cifar100 & 5 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 6 & ~\textsc{unsat} & \textcolor{darkgray}{18.0} & \textcolor{darkgray}{14.9} & - & - & - & - & - & \textcolor{darkgray}{21.6} \\
Cifar100 & 7 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 8 & ~\textsc{unsat} & \textcolor{darkgray}{36.5} & - & - & - & - & - & - & \textcolor{darkgray}{53.9} \\
Cifar100 & 9 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 10 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 11 & ~\textsc{unsat} & \textcolor{darkgray}{15.0} & \textcolor{darkgray}{10.6} & - & - & - & - & - & \textcolor{darkgray}{16.3} \\
Cifar100 & 12 & ~\textsc{sat} & \textcolor{darkgray}{9.72} & \textcolor{darkgray}{6.34} & \textcolor{darkgray}{39.3} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 13 & ~\textsc{sat} & \textcolor{darkgray}{9.65} & \textcolor{darkgray}{6.43} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 14 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 15 & ~\textsc{sat} & \textcolor{darkgray}{9.70} & \textcolor{darkgray}{6.44} & \textcolor{darkgray}{5.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 16 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 17 & ~\textsc{unsat} & \textcolor{darkgray}{30.0} & - & - & - & - & - & - & \textcolor{darkgray}{48.8} \\
Cifar100 & 18 & ~\textsc{unsat} & \textcolor{darkgray}{18.9} & - & - & - & - & - & - & \textcolor{darkgray}{26.8} \\
Cifar100 & 19 & ~\textsc{unsat} & \textcolor{darkgray}{18.0} & \textcolor{darkgray}{110} & - & - & - & - & - & \textcolor{darkgray}{23.9} \\
Cifar100 & 20 & ~\textsc{sat} & \textcolor{darkgray}{9.82} & \textcolor{darkgray}{6.36} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 21 & ~\textsc{sat} & \textcolor{darkgray}{9.72} & \textcolor{darkgray}{6.41} & \textcolor{darkgray}{4.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 22 & ~\textsc{unsat} & \textcolor{darkgray}{18.0} & \textcolor{darkgray}{73.0} & - & - & - & - & - & \textcolor{darkgray}{24.5} \\
Cifar100 & 23 & ~\textsc{unsat} & \textcolor{darkgray}{28.2} & - & - & - & - & - & - & \textcolor{darkgray}{42.7} \\
Cifar100 & 24 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 25 & ~\textsc{sat} & \textcolor{darkgray}{9.71} & \textcolor{darkgray}{6.48} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 26 & ~\textsc{unsat} & \textcolor{darkgray}{17.9} & \textcolor{darkgray}{20.2} & - & - & - & - & - & \textcolor{darkgray}{23.1} \\
Cifar100 & 27 & ~\textsc{unsat} & \textcolor{darkgray}{86.3} & - & - & - & - & - & - & - \\
Cifar100 & 28 & ~\textsc{sat} & \textcolor{darkgray}{9.82} & \textcolor{darkgray}{6.44} & \textcolor{darkgray}{14.2} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 29 & ~\textsc{unsat} & \textcolor{darkgray}{17.8} & \textcolor{darkgray}{19.5} & - & - & - & - & - & \textcolor{darkgray}{22.1} \\
Cifar100 & 30 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 31 & ~\textsc{sat} & \textcolor{darkgray}{9.66} & \textcolor{darkgray}{6.44} & \textcolor{darkgray}{4.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 32 & ~\textsc{unsat} & \textcolor{darkgray}{35.7} & - & - & - & - & - & - & \textcolor{darkgray}{53.4} \\
Cifar100 & 33 & ~\textsc{unsat} & \textcolor{darkgray}{19.0} & \textcolor{darkgray}{109} & - & - & - & - & - & \textcolor{darkgray}{28.5} \\
Cifar100 & 34 & ~\textsc{unsat} & \textcolor{darkgray}{18.0} & \textcolor{darkgray}{12.7} & - & - & - & - & - & \textcolor{darkgray}{21.6} \\
Cifar100 & 35 & ~\textsc{unsat} & \textcolor{darkgray}{18.8} & - & - & - & - & - & - & \textcolor{darkgray}{26.3} \\
Cifar100 & 36 & ~\textsc{unsat} & \textcolor{darkgray}{18.8} & \textcolor{darkgray}{109} & - & - & - & - & - & \textcolor{darkgray}{30.1} \\
Cifar100 & 37 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 38 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 39 & ~\textsc{unsat} & \textcolor{darkgray}{17.9} & \textcolor{darkgray}{12.7} & - & - & - & - & - & \textcolor{darkgray}{21.8} \\
Cifar100 & 40 & ~\textsc{unsat} & \textcolor{darkgray}{18.0} & \textcolor{darkgray}{23.8} & - & - & - & - & - & \textcolor{darkgray}{23.5} \\
Cifar100 & 41 & ~\textsc{sat} & \textcolor{darkgray}{9.69} & \textcolor{darkgray}{6.40} & \textcolor{darkgray}{6.12} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 42 & ~\textsc{unsat} & \textcolor{darkgray}{18.0} & \textcolor{darkgray}{16.5} & - & - & - & - & - & \textcolor{darkgray}{23.1} \\
Cifar100 & 43 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 44 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 45 & ~\textsc{unsat} & \textcolor{darkgray}{29.0} & - & - & - & - & - & - & \textcolor{darkgray}{44.5} \\
Cifar100 & 46 & ~\textsc{unsat} & \textcolor{darkgray}{14.9} & \textcolor{darkgray}{10.7} & - & - & - & - & - & \textcolor{darkgray}{15.6} \\
Cifar100 & 47 & ~\textsc{sat} & \textcolor{darkgray}{9.67} & \textcolor{darkgray}{6.45} & \textcolor{darkgray}{8.13} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 48 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 49 & ~\textsc{unsat} & \textcolor{darkgray}{93.9} & - & - & - & - & - & - & - \\
Cifar100 & 50 & ~\textsc{sat} & \textcolor{darkgray}{9.70} & - & \textcolor{darkgray}{7.12} & - & - & - & - & \textcolor{darkgray}{20.9} \\
Cifar100 & 51 & ~\textsc{sat} & \textcolor{darkgray}{9.69} & \textcolor{darkgray}{6.42} & \textcolor{darkgray}{7.12} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 52 & ~\textsc{sat} & \textcolor{darkgray}{9.72} & - & \textcolor{darkgray}{33.3} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 53 & ~\textsc{unsat} & \textcolor{darkgray}{18.4} & \textcolor{darkgray}{71.4} & - & - & - & - & - & \textcolor{darkgray}{25.3} \\
Cifar100 & 54 & ~\textsc{sat} & \textcolor{darkgray}{9.71} & \textcolor{darkgray}{6.40} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 55 & ~\textsc{sat} & \textcolor{darkgray}{9.71} & \textcolor{darkgray}{6.48} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 56 & ~\textsc{unsat} & \textcolor{darkgray}{21.4} & \textcolor{darkgray}{109} & - & - & - & - & - & \textcolor{darkgray}{35.0} \\
Cifar100 & 57 & ~\textsc{unsat} & \textcolor{darkgray}{14.8} & \textcolor{darkgray}{10.8} & - & - & - & - & - & \textcolor{darkgray}{15.9} \\
Cifar100 & 58 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 59 & ~\textsc{unsat} & \textcolor{darkgray}{14.9} & \textcolor{darkgray}{10.7} & - & - & - & - & - & \textcolor{darkgray}{16.1} \\
Cifar100 & 60 & ~\textsc{sat} & \textcolor{darkgray}{9.69} & \textcolor{darkgray}{6.44} & \textcolor{darkgray}{5.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 61 & ~\textsc{unsat} & \textcolor{darkgray}{19.2} & \textcolor{darkgray}{75.1} & - & - & - & - & - & \textcolor{darkgray}{29.7} \\
Cifar100 & 62 & ~\textsc{unsat} & \textcolor{darkgray}{36.4} & - & - & - & - & - & - & \textcolor{darkgray}{56.9} \\
Cifar100 & 63 & ~\textsc{unsat} & \textcolor{darkgray}{84.6} & - & - & - & - & - & - & - \\
Cifar100 & 64 & ~\textsc{unsat} & \textcolor{darkgray}{17.9} & \textcolor{darkgray}{39.6} & - & - & - & - & - & \textcolor{darkgray}{24.4} \\
Cifar100 & 65 & ~\textsc{unsat} & \textcolor{darkgray}{22.9} & - & - & - & - & - & - & \textcolor{darkgray}{54.2} \\
Cifar100 & 66 & ~\textsc{unsat} & \textcolor{darkgray}{21.7} & \textcolor{darkgray}{110} & - & - & - & - & - & \textcolor{darkgray}{38.7} \\
Cifar100 & 67 & ~\textsc{unsat} & \textcolor{darkgray}{18.4} & \textcolor{darkgray}{82.1} & - & - & - & - & - & \textcolor{darkgray}{26.6} \\
Cifar100 & 68 & ~\textsc{unsat} & \textcolor{darkgray}{17.9} & \textcolor{darkgray}{20.4} & - & - & - & - & - & \textcolor{darkgray}{22.0} \\
Cifar100 & 69 & ~\textsc{unsat} & \textcolor{darkgray}{18.3} & \textcolor{darkgray}{23.0} & - & - & - & - & - & \textcolor{darkgray}{22.6} \\
Cifar100 & 70 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 71 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 72 & ~\textsc{unsat} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{10.9} & - & - & - & - & - & \textcolor{darkgray}{17.2} \\
Cifar100 & 73 & ~\textsc{unsat} & \textcolor{darkgray}{19.2} & - & - & - & - & - & - & \textcolor{darkgray}{35.1} \\
Cifar100 & 74 & ~\textsc{unsat} & \textcolor{darkgray}{18.0} & \textcolor{darkgray}{20.5} & - & - & - & - & - & \textcolor{darkgray}{22.5} \\
Cifar100 & 75 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 76 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 77 & ~\textsc{unsat} & \textcolor{darkgray}{19.3} & \textcolor{darkgray}{111} & - & - & - & - & - & \textcolor{darkgray}{29.5} \\
Cifar100 & 78 & ~\textsc{unsat} & \textcolor{darkgray}{19.0} & - & - & - & - & - & - & \textcolor{darkgray}{27.2} \\
Cifar100 & 79 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 80 & ~\textsc{sat} & \textcolor{darkgray}{9.71} & \textcolor{darkgray}{6.38} & \textcolor{darkgray}{4.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 81 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 82 & ~\textsc{unsat} & \textcolor{darkgray}{17.9} & \textcolor{darkgray}{16.4} & - & - & - & - & - & \textcolor{darkgray}{22.1} \\
Cifar100 & 83 & ~\textsc{unsat} & \textcolor{darkgray}{17.9} & \textcolor{darkgray}{16.5} & - & - & - & - & - & \textcolor{darkgray}{22.8} \\
Cifar100 & 84 & ~\textsc{unsat} & \textcolor{darkgray}{19.7} & - & - & - & - & - & - & \textcolor{darkgray}{33.8} \\
Cifar100 & 85 & ~\textsc{sat} & \textcolor{darkgray}{9.21} & - & \textcolor{darkgray}{5.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 86 & ~\textsc{unsat} & \textcolor{darkgray}{25.6} & - & - & - & - & - & - & \textcolor{darkgray}{37.9} \\
Cifar100 & 87 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 88 & ~\textsc{unsat} & \textcolor{darkgray}{20.2} & - & - & - & - & - & - & \textcolor{darkgray}{31.7} \\
Cifar100 & 89 & ~\textsc{unsat} & \textcolor{darkgray}{23.0} & - & - & - & - & - & - & \textcolor{darkgray}{35.5} \\
Cifar100 & 90 & ~\textsc{unsat} & \textcolor{darkgray}{19.7} & - & - & - & - & - & - & \textcolor{darkgray}{32.4} \\
Cifar100 & 91 & ~\textsc{unsat} & \textcolor{darkgray}{19.1} & - & - & - & - & - & - & \textcolor{darkgray}{30.9} \\
Cifar100 & 92 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 93 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 94 & ~\textsc{unsat} & \textcolor{darkgray}{26.2} & - & - & - & - & - & - & \textcolor{darkgray}{39.4} \\
Cifar100 & 95 & ~\textsc{unsat} & \textcolor{darkgray}{29.4} & - & - & - & - & - & - & \textcolor{darkgray}{49.2} \\
Cifar100 & 96 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 97 & ~\textsc{unsat} & \textcolor{darkgray}{17.8} & \textcolor{darkgray}{18.0} & - & - & - & - & - & \textcolor{darkgray}{22.5} \\
Cifar100 & 98 & ~\textsc{unsat} & \textcolor{darkgray}{14.7} & \textcolor{darkgray}{10.6} & - & - & - & - & - & \textcolor{darkgray}{15.6} \\
Cifar100 & 99 & ~\textsc{sat} & \textcolor{darkgray}{9.73} & \textcolor{darkgray}{6.40} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 100 & ~\textsc{unsat} & \textcolor{darkgray}{25.6} & - & - & - & - & - & - & - \\
Cifar100 & 101 & ~\textsc{unsat} & \textcolor{darkgray}{13.9} & \textcolor{darkgray}{15.8} & - & - & - & - & - & \textcolor{darkgray}{19.5} \\
Cifar100 & 102 & ~\textsc{unsat} & \textcolor{darkgray}{23.4} & - & - & - & - & - & - & \textcolor{darkgray}{61.5} \\
Cifar100 & 103 & ~\textsc{unsat} & \textcolor{darkgray}{23.7} & \textcolor{darkgray}{20.8} & - & - & - & - & - & \textcolor{darkgray}{48.1} \\
Cifar100 & 104 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & - & - & - & - & - & - & - \\
Cifar100 & 105 & ~\textsc{unsat} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{16.8} & - & - & - & - & - & \textcolor{darkgray}{17.9} \\
Cifar100 & 106 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 107 & ~\textsc{unsat} & \textcolor{darkgray}{22.0} & \textcolor{darkgray}{80.4} & - & - & - & - & - & - \\
Cifar100 & 108 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 109 & ~\textsc{unsat} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{30.5} & - & - & - & - & - & - \\
Cifar100 & 110 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{4.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 111 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 112 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 113 & ~\textsc{unsat} & \textcolor{darkgray}{14.9} & \textcolor{darkgray}{14.7} & - & - & - & - & - & \textcolor{darkgray}{19.0} \\
Cifar100 & 114 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 115 & ~\textsc{unsat} & \textcolor{darkgray}{91.6} & \textcolor{darkgray}{110} & - & - & - & - & - & - \\
Cifar100 & 116 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 117 & ~\textsc{unsat} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{16.4} & - & - & - & - & - & - \\
Cifar100 & 118 & ~\textsc{unsat} & \textcolor{darkgray}{28.0} & - & - & - & - & - & - & - \\
Cifar100 & 119 & ~\textsc{unsat} & \textcolor{darkgray}{103} & - & - & - & - & - & - & - \\
Cifar100 & 120 & ~\textsc{unsat} & \textcolor{darkgray}{22.4} & \textcolor{darkgray}{94.5} & - & - & - & - & - & \textcolor{darkgray}{50.1} \\
Cifar100 & 121 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 122 & ~\textsc{unsat} & \textcolor{darkgray}{27.6} & - & - & - & - & - & - & - \\
Cifar100 & 123 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 124 & ~\textsc{unsat} & \textcolor{darkgray}{40.3} & - & - & - & - & - & - & \textcolor{darkgray}{88.2} \\
Cifar100 & 125 & ~\textsc{unsat} & \textcolor{darkgray}{22.5} & - & - & - & - & - & - & \textcolor{darkgray}{43.1} \\
Cifar100 & 126 & ~\textsc{unsat} & \textcolor{darkgray}{25.4} & - & - & - & - & - & - & \textcolor{darkgray}{64.5} \\
Cifar100 & 127 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 128 & ~\textsc{unsat} & - & \textcolor{darkgray}{112} & - & - & - & - & - & - \\
Cifar100 & 129 & ~\textsc{sat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{6.53} & \textcolor{darkgray}{4.10} & - & - & - & - & - \\
Cifar100 & 130 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 131 & ~\textsc{unsat} & \textcolor{darkgray}{25.6} & - & - & - & - & - & - & - \\
Cifar100 & 132 & ~\textsc{unsat} & \textcolor{darkgray}{23.0} & \textcolor{darkgray}{22.3} & - & - & - & - & - & - \\
Cifar100 & 133 & ~\textsc{unsat} & \textcolor{darkgray}{32.6} & - & - & - & - & - & - & \textcolor{darkgray}{64.3} \\
Cifar100 & 134 & ~\textsc{unsat} & \textcolor{darkgray}{23.7} & \textcolor{darkgray}{110} & - & - & - & - & - & - \\
Cifar100 & 135 & ~\textsc{unsat} & \textcolor{darkgray}{13.7} & \textcolor{darkgray}{13.6} & - & - & - & - & - & \textcolor{darkgray}{18.5} \\
Cifar100 & 136 & ~\textsc{unsat} & \textcolor{darkgray}{15.4} & \textcolor{darkgray}{17.4} & - & - & - & - & - & \textcolor{darkgray}{25.5} \\
Cifar100 & 137 & ~\textsc{unsat} & \textcolor{darkgray}{24.9} & - & - & - & - & - & - & \textcolor{darkgray}{58.1} \\
Cifar100 & 138 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 139 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 140 & ~\textsc{unsat} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{44.9} & - & - & - & - & - & \textcolor{darkgray}{36.6} \\
Cifar100 & 141 & ~\textsc{unsat} & \textcolor{darkgray}{24.5} & - & - & - & - & - & - & - \\
Cifar100 & 142 & ~\textsc{unsat} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{16.1} & - & - & - & - & - & \textcolor{darkgray}{21.1} \\
Cifar100 & 143 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 144 & ~\textsc{unsat} & \textcolor{darkgray}{91.4} & - & - & - & - & - & - & - \\
Cifar100 & 145 & ~\textsc{unsat} & \textcolor{darkgray}{48.9} & - & - & - & - & - & - & - \\
Cifar100 & 146 & ~\textsc{unsat} & \textcolor{darkgray}{14.8} & \textcolor{darkgray}{16.4} & - & - & - & - & - & \textcolor{darkgray}{19.6} \\
Cifar100 & 147 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 148 & ~\textsc{sat} & \textcolor{darkgray}{10.3} & - & \textcolor{darkgray}{7.12} & - & - & - & - & - \\
Cifar100 & 149 & ~\textsc{sat} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{6.68} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
Cifar100 & 150 & ~\textsc{unsat} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{16.1} & - & - & - & - & - & \textcolor{darkgray}{20.8} \\
Cifar100 & 151 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 152 & ~\textsc{unsat} & \textcolor{darkgray}{27.3} & - & - & - & - & - & - & - \\
Cifar100 & 153 & ~\textsc{unsat} & \textcolor{darkgray}{15.5} & \textcolor{darkgray}{17.2} & - & - & - & - & - & - \\
Cifar100 & 154 & ~\textsc{unsat} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{45.9} & - & - & - & - & - & \textcolor{darkgray}{56.1} \\
Cifar100 & 155 & ~\textsc{unsat} & \textcolor{darkgray}{15.3} & \textcolor{darkgray}{16.3} & - & - & - & - & - & \textcolor{darkgray}{23.3} \\
Cifar100 & 156 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 157 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 158 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 159 & ~\textsc{unsat} & \textcolor{darkgray}{25.8} & - & - & - & - & - & - & - \\
Cifar100 & 160 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 161 & ~\textsc{unsat} & \textcolor{darkgray}{22.2} & \textcolor{darkgray}{21.4} & - & - & - & - & - & \textcolor{darkgray}{52.0} \\
Cifar100 & 162 & ~\textsc{unsat} & \textcolor{darkgray}{22.7} & \textcolor{darkgray}{56.7} & - & - & - & - & - & \textcolor{darkgray}{59.0} \\
Cifar100 & 163 & ~\textsc{unsat} & \textcolor{darkgray}{24.1} & - & - & - & - & - & - & - \\
Cifar100 & 164 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 165 & ~\textsc{unsat} & \textcolor{darkgray}{14.4} & \textcolor{darkgray}{16.5} & - & - & - & - & - & \textcolor{darkgray}{24.5} \\
Cifar100 & 166 & ~\textsc{unsat} & \textcolor{darkgray}{22.7} & \textcolor{darkgray}{46.0} & - & - & - & - & - & \textcolor{darkgray}{57.9} \\
Cifar100 & 167 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 168 & ~\textsc{unsat} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{14.8} & - & - & - & - & - & \textcolor{darkgray}{18.6} \\
Cifar100 & 169 & ~\textsc{sat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{6.53} & \textcolor{darkgray}{22.2} & - & - & - & - & - \\
Cifar100 & 170 & ~\textsc{unsat} & \textcolor{darkgray}{13.9} & \textcolor{darkgray}{16.5} & - & - & - & - & - & \textcolor{darkgray}{19.9} \\
Cifar100 & 171 & ~\textsc{unsat} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{46.2} & - & - & - & - & - & \textcolor{darkgray}{53.5} \\
Cifar100 & 172 & ~\textsc{sat} & \textcolor{darkgray}{9.90} & - & - & - & - & - & - & \textcolor{darkgray}{53.0} \\
Cifar100 & 173 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.50} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 174 & ~\textsc{unsat} & \textcolor{darkgray}{24.9} & \textcolor{darkgray}{111} & - & - & - & - & - & - \\
Cifar100 & 175 & ~\textsc{unsat} & \textcolor{darkgray}{13.9} & \textcolor{darkgray}{16.9} & - & - & - & - & - & \textcolor{darkgray}{19.6} \\
Cifar100 & 176 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 177 & ~\textsc{unsat} & \textcolor{darkgray}{35.3} & \textcolor{darkgray}{114} & - & - & - & - & - & - \\
Cifar100 & 178 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 179 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 180 & ~\textsc{unsat} & \textcolor{darkgray}{21.9} & \textcolor{darkgray}{31.5} & - & - & - & - & - & - \\
Cifar100 & 181 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 182 & ~\textsc{unsat} & \textcolor{darkgray}{24.6} & - & - & - & - & - & - & \textcolor{darkgray}{62.6} \\
Cifar100 & 183 & ~\textsc{unsat} & \textcolor{darkgray}{24.1} & - & - & - & - & - & - & \textcolor{darkgray}{69.1} \\
Cifar100 & 184 & ~\textsc{sat} & \textcolor{darkgray}{9.52} & \textcolor{darkgray}{6.56} & \textcolor{darkgray}{5.11} & - & - & - & - & - \\
Cifar100 & 185 & ~\textsc{unsat} & \textcolor{darkgray}{22.5} & \textcolor{darkgray}{83.9} & - & - & - & - & - & \textcolor{darkgray}{60.2} \\
Cifar100 & 186 & ~\textsc{unsat} & \textcolor{darkgray}{24.5} & - & - & - & - & - & - & \textcolor{darkgray}{70.4} \\
Cifar100 & 187 & ~\textsc{unsat} & \textcolor{darkgray}{28.0} & - & - & - & - & - & - & \textcolor{darkgray}{60.0} \\
Cifar100 & 188 & ~\textsc{sat} & \textcolor{darkgray}{10.3} & \textcolor{darkgray}{6.51} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Cifar100 & 189 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.52} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 190 & ~\textsc{unsat} & \textcolor{darkgray}{12.9} & \textcolor{darkgray}{17.9} & - & - & - & - & - & - \\
Cifar100 & 191 & ~\textsc{unsat} & \textcolor{darkgray}{21.8} & \textcolor{darkgray}{61.3} & - & - & - & - & - & - \\
Cifar100 & 192 & ~\textsc{unsat} & \textcolor{darkgray}{75.3} & - & - & - & - & - & - & - \\
Cifar100 & 193 & ~\textsc{sat} & \textcolor{darkgray}{9.63} & \textcolor{darkgray}{6.49} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cifar100 & 194 & ~? & - & - & - & - & - & - & - & - \\
Cifar100 & 195 & ~\textsc{unsat} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{55.6} & - & - & - & - & - & \textcolor{darkgray}{68.6} \\
Cifar100 & 196 & ~\textsc{unsat} & \textcolor{darkgray}{32.3} & - & - & - & - & - & - & - \\
Cifar100 & 197 & ~\textsc{unsat} & \textcolor{darkgray}{23.8} & - & - & - & - & - & - & - \\
Cifar100 & 198 & ~\textsc{unsat} & \textcolor{darkgray}{23.7} & - & - & - & - & - & - & - \\
Cifar100 & 199 & ~\textsc{unsat} & \textcolor{darkgray}{24.0} & - & - & - & - & - & - & \textcolor{darkgray}{63.7} \\
\midrule
Collins Rul Cnn 2023 & 0 & ~\textsc{unsat} & \textcolor{darkgray}{8.71} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.71} & \textcolor{darkgray}{25.8} & - & - & \textcolor{darkgray}{2.13} \\
Collins Rul Cnn 2023 & 1 & ~\textsc{sat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.81} & \textcolor{darkgray}{24.6} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 2 & ~\textsc{unsat} & \textcolor{darkgray}{8.75} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.86} & \textcolor{darkgray}{25.3} & - & - & \textcolor{darkgray}{2.12} \\
Collins Rul Cnn 2023 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{8.69} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.92} & \textcolor{darkgray}{25.8} & - & - & \textcolor{darkgray}{2.13} \\
Collins Rul Cnn 2023 & 4 & ~\textsc{unsat} & \textcolor{darkgray}{8.71} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.83} & \textcolor{darkgray}{26.3} & - & - & \textcolor{darkgray}{2.13} \\
Collins Rul Cnn 2023 & 5 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.63} & \textcolor{darkgray}{25.3} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 6 & ~\textsc{sat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{25.0} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 7 & ~\textsc{unsat} & \textcolor{darkgray}{8.72} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.83} & \textcolor{darkgray}{25.7} & - & - & \textcolor{darkgray}{2.15} \\
Collins Rul Cnn 2023 & 8 & ~\textsc{unsat} & \textcolor{darkgray}{8.75} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.97} & \textcolor{darkgray}{26.0} & - & - & \textcolor{darkgray}{2.12} \\
Collins Rul Cnn 2023 & 9 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.73} & \textcolor{darkgray}{24.5} & - & \textcolor{darkgray}{11.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 10 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.68} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 11 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.71} & \textcolor{darkgray}{24.5} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 12 & ~\textsc{unsat} & \textcolor{darkgray}{8.69} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{26.2} & - & - & \textcolor{darkgray}{2.13} \\
Collins Rul Cnn 2023 & 13 & ~\textsc{unsat} & \textcolor{darkgray}{8.71} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.65} & \textcolor{darkgray}{25.6} & - & - & \textcolor{darkgray}{2.13} \\
Collins Rul Cnn 2023 & 14 & ~\textsc{unsat} & \textcolor{darkgray}{8.73} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.62} & \textcolor{darkgray}{26.0} & - & - & \textcolor{darkgray}{2.14} \\
Collins Rul Cnn 2023 & 15 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{11.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 16 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.56} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.60} & \textcolor{darkgray}{25.0} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 17 & ~\textsc{unsat} & \textcolor{darkgray}{8.70} & \textcolor{darkgray}{3.89} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.79} & \textcolor{darkgray}{25.7} & - & - & \textcolor{darkgray}{2.28} \\
Collins Rul Cnn 2023 & 18 & ~\textsc{unsat} & \textcolor{darkgray}{8.72} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{26.0} & - & - & \textcolor{darkgray}{2.12} \\
Collins Rul Cnn 2023 & 19 & ~\textsc{sat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{24.6} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 20 & ~\textsc{sat} & \textcolor{darkgray}{7.57} & - & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{7.21} & \textcolor{darkgray}{24.1} & - & \textcolor{darkgray}{11.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 21 & ~\textsc{sat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.84} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 22 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.67} & \textcolor{darkgray}{25.7} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 23 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{24.6} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 24 & ~\textsc{unsat} & \textcolor{darkgray}{8.71} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{7.09} & \textcolor{darkgray}{1.71} & \textcolor{darkgray}{26.9} & - & - & \textcolor{darkgray}{2.31} \\
Collins Rul Cnn 2023 & 25 & ~\textsc{unsat} & \textcolor{darkgray}{8.76} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.61} & \textcolor{darkgray}{26.9} & - & - & \textcolor{darkgray}{2.17} \\
Collins Rul Cnn 2023 & 26 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{24.6} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 27 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.90} & \textcolor{darkgray}{24.7} & - & \textcolor{darkgray}{11.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 28 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 29 & ~\textsc{unsat} & \textcolor{darkgray}{8.77} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{7.09} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{26.2} & - & - & \textcolor{darkgray}{2.17} \\
Collins Rul Cnn 2023 & 30 & ~\textsc{unsat} & \textcolor{darkgray}{8.70} & \textcolor{darkgray}{3.92} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.65} & \textcolor{darkgray}{26.4} & - & - & \textcolor{darkgray}{2.16} \\
Collins Rul Cnn 2023 & 31 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{24.3} & - & \textcolor{darkgray}{11.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 32 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.79} & \textcolor{darkgray}{24.3} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 33 & ~\textsc{sat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.74} & \textcolor{darkgray}{24.6} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 34 & ~\textsc{unsat} & \textcolor{darkgray}{8.75} & \textcolor{darkgray}{3.90} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{1.83} & \textcolor{darkgray}{26.1} & - & - & \textcolor{darkgray}{2.17} \\
Collins Rul Cnn 2023 & 35 & ~\textsc{unsat} & \textcolor{darkgray}{8.74} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{1.67} & \textcolor{darkgray}{26.2} & - & - & \textcolor{darkgray}{2.17} \\
Collins Rul Cnn 2023 & 36 & ~\textsc{unsat} & \textcolor{darkgray}{8.73} & \textcolor{darkgray}{3.89} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{26.3} & - & - & \textcolor{darkgray}{2.18} \\
Collins Rul Cnn 2023 & 37 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.66} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{11.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 38 & ~\textsc{sat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.85} & \textcolor{darkgray}{25.3} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 39 & ~\textsc{unsat} & \textcolor{darkgray}{8.75} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{26.0} & - & - & \textcolor{darkgray}{2.17} \\
Collins Rul Cnn 2023 & 40 & ~\textsc{unsat} & \textcolor{darkgray}{8.74} & \textcolor{darkgray}{3.89} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{1.90} & \textcolor{darkgray}{25.9} & - & - & \textcolor{darkgray}{2.32} \\
Collins Rul Cnn 2023 & 41 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & - & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{11.6} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 42 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{11.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 43 & ~\textsc{unsat} & \textcolor{darkgray}{8.77} & \textcolor{darkgray}{3.91} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{1.71} & \textcolor{darkgray}{26.1} & - & - & \textcolor{darkgray}{3.04} \\
Collins Rul Cnn 2023 & 44 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{24.9} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 45 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{24.7} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 46 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.82} & \textcolor{darkgray}{25.2} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 47 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.69} & \textcolor{darkgray}{24.7} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 48 & ~\textsc{unsat} & \textcolor{darkgray}{8.74} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{34.7} & \textcolor{darkgray}{1.94} & \textcolor{darkgray}{25.7} & - & - & \textcolor{darkgray}{3.05} \\
Collins Rul Cnn 2023 & 49 & ~\textsc{sat} & \textcolor{darkgray}{7.64} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{24.8} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 50 & ~\textsc{sat} & \textcolor{darkgray}{7.62} & - & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{4.18} & \textcolor{darkgray}{24.7} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 51 & ~\textsc{unsat} & \textcolor{darkgray}{8.78} & \textcolor{darkgray}{3.86} & \textcolor{darkgray}{32.6} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{25.9} & - & - & \textcolor{darkgray}{3.18} \\
Collins Rul Cnn 2023 & 52 & ~\textsc{unsat} & \textcolor{darkgray}{8.77} & \textcolor{darkgray}{3.92} & \textcolor{darkgray}{31.6} & \textcolor{darkgray}{1.82} & \textcolor{darkgray}{26.3} & - & - & \textcolor{darkgray}{3.23} \\
Collins Rul Cnn 2023 & 53 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.84} & \textcolor{darkgray}{25.4} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 54 & ~\textsc{unsat} & \textcolor{darkgray}{8.79} & \textcolor{darkgray}{4.15} & \textcolor{darkgray}{36.8} & \textcolor{darkgray}{1.68} & \textcolor{darkgray}{27.0} & - & - & \textcolor{darkgray}{2.83} \\
Collins Rul Cnn 2023 & 55 & ~\textsc{unsat} & \textcolor{darkgray}{8.79} & \textcolor{darkgray}{3.92} & \textcolor{darkgray}{35.8} & \textcolor{darkgray}{1.68} & \textcolor{darkgray}{26.0} & - & - & \textcolor{darkgray}{3.21} \\
Collins Rul Cnn 2023 & 56 & ~\textsc{sat} & \textcolor{darkgray}{7.26} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{3.99} & \textcolor{darkgray}{24.4} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 57 & ~\textsc{unsat} & \textcolor{darkgray}{8.76} & \textcolor{darkgray}{4.10} & \textcolor{darkgray}{33.8} & \textcolor{darkgray}{1.63} & \textcolor{darkgray}{26.2} & - & - & \textcolor{darkgray}{2.84} \\
Collins Rul Cnn 2023 & 58 & ~\textsc{sat} & \textcolor{darkgray}{7.60} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{4.83} & \textcolor{darkgray}{24.5} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Collins Rul Cnn 2023 & 59 & ~\textsc{unsat} & \textcolor{darkgray}{8.75} & \textcolor{darkgray}{3.91} & \textcolor{darkgray}{37.8} & \textcolor{darkgray}{1.80} & \textcolor{darkgray}{26.6} & - & - & \textcolor{darkgray}{3.02} \\
Collins Rul Cnn 2023 & 60 & ~\textsc{unsat} & \textcolor{darkgray}{8.82} & \textcolor{darkgray}{4.14} & \textcolor{darkgray}{32.8} & \textcolor{darkgray}{1.81} & \textcolor{darkgray}{27.0} & - & - & \textcolor{darkgray}{3.19} \\
Collins Rul Cnn 2023 & 61 & ~\textsc{unsat} & \textcolor{darkgray}{8.76} & \textcolor{darkgray}{3.93} & \textcolor{darkgray}{36.8} & \textcolor{darkgray}{1.71} & \textcolor{darkgray}{26.1} & - & - & \textcolor{darkgray}{3.03} \\
\midrule
Cora & 0 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{7.01} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 1 & ~? & - & - & - & - & - & - & - & - \\
Cora & 2 & ~\textsc{unsat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{29.4} & \textcolor{darkgray}{8.08} & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{1.97} \\
Cora & 3 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.06} & \textcolor{darkgray}{3.10} & - & - & \textcolor{darkgray}{3.52} & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 4 & ~? & - & - & - & - & - & - & - & - \\
Cora & 5 & ~\textsc{unsat} & \textcolor{darkgray}{7.76} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{1.43} & \textcolor{darkgray}{29.2} & \textcolor{darkgray}{3.50} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{1.95} \\
Cora & 6 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.12} & \textcolor{darkgray}{3.10} & - & - & \textcolor{darkgray}{3.55} & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 7 & ~? & - & - & - & - & - & - & - & - \\
Cora & 8 & ~\textsc{unsat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{9.74} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{3.47} & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{1.95} \\
Cora & 9 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 10 & ~? & - & - & - & - & - & - & - & - \\
Cora & 11 & ~\textsc{unsat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{9.99} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{28.7} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{1.95} \\
Cora & 12 & ~\textsc{sat} & \textcolor{darkgray}{7.41} & - & \textcolor{darkgray}{3.12} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 13 & ~? & - & - & - & - & - & - & - & - \\
Cora & 14 & ~\textsc{unsat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{9.67} & \textcolor{darkgray}{9.13} & \textcolor{darkgray}{1.38} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{7.66} & \textcolor{darkgray}{11.8} & \textcolor{darkgray}{1.96} \\
Cora & 15 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.14} & \textcolor{darkgray}{3.12} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 16 & ~? & - & - & - & - & - & - & - & - \\
Cora & 17 & ~\textsc{unsat} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{9.76} & \textcolor{darkgray}{9.10} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{8.39} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{1.95} \\
Cora & 18 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.14} & \textcolor{darkgray}{3.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 19 & ~? & - & - & - & - & - & - & - & - \\
Cora & 20 & ~\textsc{unsat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{9.65} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{27.3} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{1.96} \\
Cora & 21 & ~\textsc{sat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{6.11} & \textcolor{darkgray}{3.10} & - & - & \textcolor{darkgray}{3.52} & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 22 & ~? & - & - & - & - & - & - & - & - \\
Cora & 23 & ~\textsc{unsat} & \textcolor{darkgray}{7.75} & \textcolor{darkgray}{9.99} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{32.5} & \textcolor{darkgray}{3.48} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{1.95} \\
Cora & 24 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.08} & \textcolor{darkgray}{3.10} & - & \textcolor{darkgray}{25.1} & \textcolor{darkgray}{3.52} & \textcolor{darkgray}{12.2} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 25 & ~? & - & - & - & - & - & - & - & - \\
Cora & 26 & ~\textsc{unsat} & \textcolor{darkgray}{7.72} & \textcolor{darkgray}{9.51} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{28.7} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{10.9} & \textcolor{darkgray}{1.95} \\
Cora & 27 & ~\textsc{sat} & \textcolor{darkgray}{7.40} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{3.10} & - & - & \textcolor{darkgray}{3.56} & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 28 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & - & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 29 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{8.55} & - & \textcolor{darkgray}{3.51} & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 30 & ~\textsc{sat} & \textcolor{darkgray}{7.07} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{25.0} & - & \textcolor{darkgray}{12.1} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 31 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & - & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 32 & ~\textsc{unsat} & \textcolor{darkgray}{7.72} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{3.47} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{1.95} \\
Cora & 33 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{22.9} & \textcolor{darkgray}{3.12} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 34 & ~? & - & - & - & - & - & - & - & - \\
Cora & 35 & ~\textsc{unsat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{9.67} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{27.7} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{1.95} \\
Cora & 36 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & - & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 37 & ~? & - & - & - & - & - & - & - & - \\
Cora & 38 & ~\textsc{unsat} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{17.2} & \textcolor{darkgray}{8.43} & - & - & - & \textcolor{darkgray}{4.20} \\
Cora & 39 & ~\textsc{sat} & \textcolor{darkgray}{7.39} & \textcolor{darkgray}{6.08} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 40 & ~? & - & - & - & - & - & - & - & - \\
Cora & 41 & ~\textsc{unsat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{9.41} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.38} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{7.53} & \textcolor{darkgray}{12.0} & \textcolor{darkgray}{1.98} \\
Cora & 42 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.06} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 43 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & - & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 44 & ~\textsc{unsat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{3.48} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{1.95} \\
Cora & 45 & ~\textsc{sat} & \textcolor{darkgray}{7.04} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{3.51} & \textcolor{darkgray}{13.4} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 46 & ~? & - & - & - & - & - & - & - & - \\
Cora & 47 & ~\textsc{sat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{6.07} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{25.3} & \textcolor{darkgray}{3.53} & \textcolor{darkgray}{11.2} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 48 & ~\textsc{sat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{6.06} & \textcolor{darkgray}{3.10} & - & \textcolor{darkgray}{25.1} & \textcolor{darkgray}{3.55} & \textcolor{darkgray}{12.4} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 49 & ~? & - & - & - & - & - & - & - & - \\
Cora & 50 & ~\textsc{unsat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{1.30} & \textcolor{darkgray}{37.2} & \textcolor{darkgray}{3.49} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{1.96} \\
Cora & 51 & ~\textsc{sat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{6.05} & \textcolor{darkgray}{3.10} & - & - & \textcolor{darkgray}{3.54} & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 52 & ~? & - & - & - & - & - & - & - & - \\
Cora & 53 & ~\textsc{unsat} & \textcolor{darkgray}{7.72} & \textcolor{darkgray}{9.56} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.43} & \textcolor{darkgray}{27.4} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{12.9} & \textcolor{darkgray}{1.94} \\
Cora & 54 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.08} & \textcolor{darkgray}{3.12} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 55 & ~? & - & - & - & - & - & - & - & - \\
Cora & 56 & ~\textsc{unsat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{9.58} & \textcolor{darkgray}{9.13} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{12.0} & \textcolor{darkgray}{1.96} \\
Cora & 57 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.04} & \textcolor{darkgray}{3.10} & - & - & \textcolor{darkgray}{3.54} & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 58 & ~? & - & - & - & - & - & - & - & - \\
Cora & 59 & ~\textsc{unsat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{9.84} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{28.4} & \textcolor{darkgray}{7.99} & \textcolor{darkgray}{11.9} & \textcolor{darkgray}{1.95} \\
Cora & 60 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.9} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 61 & ~\textsc{sat} & \textcolor{darkgray}{7.16} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 62 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.23} & \textcolor{darkgray}{1.09} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 63 & ~\textsc{sat} & \textcolor{darkgray}{7.09} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{25.9} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 64 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 65 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 66 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.21} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.1} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 67 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 68 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.24} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{3.45} & \textcolor{darkgray}{27.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 69 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.21} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.0} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 70 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.25} & \textcolor{darkgray}{2.09} & - & \textcolor{darkgray}{25.7} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 71 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.7} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 72 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{6.21} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.9} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 73 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.2} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 74 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 75 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 76 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{1.09} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 77 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 78 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.1} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 79 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 80 & ~\textsc{sat} & \textcolor{darkgray}{7.48} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 81 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{6.25} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.2} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 82 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.12} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.0} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 83 & ~\textsc{sat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 84 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.25} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.5} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 85 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{6.15} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.4} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 86 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 87 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.9} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 88 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.9} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 89 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.23} & \textcolor{darkgray}{2.09} & - & \textcolor{darkgray}{26.2} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 90 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.0} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 91 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.14} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.0} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 92 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.6} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 93 & ~\textsc{sat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 94 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 95 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 96 & ~\textsc{sat} & \textcolor{darkgray}{7.08} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.4} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 97 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.25} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 98 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.15} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.8} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 99 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.1} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 100 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.10} & - & \textcolor{darkgray}{26.3} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 101 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.13} & \textcolor{darkgray}{3.10} & - & \textcolor{darkgray}{26.1} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 102 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.6} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 103 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.9} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 104 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.14} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 105 & ~\textsc{sat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.7} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 106 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.9} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 107 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 108 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{27.6} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 109 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 110 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 111 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.9} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 112 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 113 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 114 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{1.10} & - & \textcolor{darkgray}{26.4} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 115 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.5} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 116 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 117 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.0} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 118 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.23} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{27.0} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 119 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 120 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.12} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 121 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 122 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 123 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 124 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 125 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{3.10} & - & - & - & \textcolor{darkgray}{13.3} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 126 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 127 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 128 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 129 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.21} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 130 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 131 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 132 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 133 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 134 & ~\textsc{unsat} & - & - & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Cora & 135 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 136 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 137 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{22.3} & \textcolor{darkgray}{32.3} & - & - & - & - & \textcolor{darkgray}{9.01} \\
Cora & 138 & ~\textsc{sat} & \textcolor{darkgray}{7.47} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 139 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.20} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 140 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.12} & - & - & - & \textcolor{darkgray}{12.4} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 141 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.5} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 142 & ~\textsc{unsat} & - & - & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Cora & 143 & ~\textsc{sat} & \textcolor{darkgray}{7.47} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 144 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.13} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 145 & ~? & - & - & - & - & - & - & - & - \\
Cora & 146 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.11} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 147 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.15} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 148 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.15} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 149 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.15} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 150 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & - & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 151 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 152 & ~\textsc{unsat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{19.2} & \textcolor{darkgray}{29.8} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{4.69} \\
Cora & 153 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.14} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 154 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.14} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 155 & ~\textsc{sat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{6.11} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 156 & ~\textsc{sat} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 157 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 158 & ~\textsc{sat} & \textcolor{darkgray}{7.50} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 159 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 160 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 161 & ~\textsc{unsat} & \textcolor{darkgray}{11.0} & - & - & - & - & - & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{15.8} \\
Cora & 162 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.15} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 163 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 164 & ~\textsc{unsat} & \textcolor{darkgray}{24.8} & - & - & - & - & - & - & - \\
Cora & 165 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 166 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.17} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 167 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 168 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 169 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{6.13} & \textcolor{darkgray}{3.13} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 170 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.27} & \textcolor{darkgray}{3.11} & - & \textcolor{darkgray}{26.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 171 & ~\textsc{unsat} & - & - & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Cora & 172 & ~\textsc{unsat} & - & - & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Cora & 173 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{10.3} & \textcolor{darkgray}{25.2} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.51} \\
Cora & 174 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 175 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.14} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 176 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{18.2} & \textcolor{darkgray}{3.74} & - & - & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{2.52} \\
Cora & 177 & ~\textsc{sat} & \textcolor{darkgray}{7.43} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 178 & ~\textsc{sat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Cora & 179 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{6.12} & \textcolor{darkgray}{3.10} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
\midrule
Dist Shift 2023 & 0 & ~\textsc{unsat} & \textcolor{darkgray}{8.63} & \textcolor{darkgray}{3.87} & \textcolor{darkgray}{30.2} & - & \textcolor{darkgray}{88.9} & - & \textcolor{darkgray}{12.7} & - \\
Dist Shift 2023 & 1 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.86} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{91.7} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 2 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.38} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{11.5} & - \\
Dist Shift 2023 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{7.91} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{85.3} & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 4 & ~\textsc{unsat} & \textcolor{darkgray}{7.95} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{85.9} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 5 & ~\textsc{unsat} & \textcolor{darkgray}{8.67} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{89.3} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 6 & ~\textsc{unsat} & \textcolor{darkgray}{8.75} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{11.2} & - \\
Dist Shift 2023 & 7 & ~\textsc{unsat} & \textcolor{darkgray}{7.92} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{85.6} & - & \textcolor{darkgray}{12.6} & - \\
Dist Shift 2023 & 8 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{85.3} & - & \textcolor{darkgray}{13.4} & - \\
Dist Shift 2023 & 9 & ~\textsc{unsat} & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{5.60} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{42.6} & - \\
Dist Shift 2023 & 10 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{26.2} & - & \textcolor{darkgray}{90.3} & - & \textcolor{darkgray}{12.2} & - \\
Dist Shift 2023 & 11 & ~\textsc{unsat} & \textcolor{darkgray}{8.72} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{93.3} & - & \textcolor{darkgray}{11.4} & - \\
Dist Shift 2023 & 12 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{36.3} & - & \textcolor{darkgray}{86.3} & - & \textcolor{darkgray}{14.0} & - \\
Dist Shift 2023 & 13 & ~\textsc{unsat} & \textcolor{darkgray}{7.91} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{89.0} & - & \textcolor{darkgray}{11.5} & - \\
Dist Shift 2023 & 14 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{86.6} & - & \textcolor{darkgray}{13.8} & - \\
Dist Shift 2023 & 15 & ~\textsc{unsat} & \textcolor{darkgray}{8.70} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{90.3} & - & \textcolor{darkgray}{13.1} & - \\
Dist Shift 2023 & 16 & ~\textsc{sat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.4} & - & \textcolor{darkgray}{12.7} & - \\
Dist Shift 2023 & 17 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.84} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{86.5} & - & \textcolor{darkgray}{12.2} & - \\
Dist Shift 2023 & 18 & ~\textsc{sat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.8} & - & \textcolor{darkgray}{13.6} & - \\
Dist Shift 2023 & 19 & ~\textsc{unsat} & \textcolor{darkgray}{8.73} & \textcolor{darkgray}{4.44} & \textcolor{darkgray}{62.5} & - & \textcolor{darkgray}{89.0} & - & \textcolor{darkgray}{11.9} & - \\
Dist Shift 2023 & 20 & ~\textsc{unsat} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{4.14} & \textcolor{darkgray}{338} & - & \textcolor{darkgray}{91.6} & - & \textcolor{darkgray}{13.0} & - \\
Dist Shift 2023 & 21 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.89} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{86.4} & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 22 & ~\textsc{sat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.7} & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 23 & ~\textsc{unsat} & \textcolor{darkgray}{7.93} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{115} & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 24 & ~\textsc{unsat} & \textcolor{darkgray}{7.90} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{86.8} & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 25 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 26 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.14} & \textcolor{darkgray}{51.4} & - & - & - & \textcolor{darkgray}{13.6} & - \\
Dist Shift 2023 & 27 & ~\textsc{unsat} & \textcolor{darkgray}{8.73} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{87.8} & - & \textcolor{darkgray}{12.7} & - \\
Dist Shift 2023 & 28 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{99.6} & - & \textcolor{darkgray}{13.2} & - \\
Dist Shift 2023 & 29 & ~\textsc{unsat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{87.4} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 30 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{85.0} & - & \textcolor{darkgray}{12.2} & - \\
Dist Shift 2023 & 31 & ~\textsc{unsat} & \textcolor{darkgray}{8.57} & \textcolor{darkgray}{3.84} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{85.8} & - & \textcolor{darkgray}{13.5} & - \\
Dist Shift 2023 & 32 & ~\textsc{sat} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{155} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{16.0} & - \\
Dist Shift 2023 & 33 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.22} & - & - & \textcolor{darkgray}{98.5} & - & \textcolor{darkgray}{12.6} & - \\
Dist Shift 2023 & 34 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{7.09} & - & \textcolor{darkgray}{89.9} & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 35 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{87.4} & - & \textcolor{darkgray}{12.7} & - \\
Dist Shift 2023 & 36 & ~\textsc{unsat} & \textcolor{darkgray}{8.60} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{17.2} & - & \textcolor{darkgray}{87.8} & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 37 & ~\textsc{sat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{21.8} & \textcolor{darkgray}{7.09} & - & - & - & \textcolor{darkgray}{20.2} & - \\
Dist Shift 2023 & 38 & ~\textsc{unsat} & \textcolor{darkgray}{7.91} & \textcolor{darkgray}{3.84} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{87.7} & - & \textcolor{darkgray}{11.4} & - \\
Dist Shift 2023 & 39 & ~\textsc{unsat} & \textcolor{darkgray}{8.67} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{86.7} & - & \textcolor{darkgray}{12.6} & - \\
Dist Shift 2023 & 40 & ~\textsc{unsat} & \textcolor{darkgray}{8.69} & \textcolor{darkgray}{3.84} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{87.7} & - & \textcolor{darkgray}{11.5} & - \\
Dist Shift 2023 & 41 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{85.7} & - & \textcolor{darkgray}{11.1} & - \\
Dist Shift 2023 & 42 & ~\textsc{unsat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{91.3} & - & \textcolor{darkgray}{13.3} & - \\
Dist Shift 2023 & 43 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{89.9} & - & \textcolor{darkgray}{12.1} & - \\
Dist Shift 2023 & 44 & ~\textsc{unsat} & \textcolor{darkgray}{8.57} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{42.4} & - & \textcolor{darkgray}{86.1} & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 45 & ~\textsc{unsat} & \textcolor{darkgray}{7.91} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{88.1} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 46 & ~\textsc{unsat} & \textcolor{darkgray}{8.76} & \textcolor{darkgray}{4.07} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{11.5} & - \\
Dist Shift 2023 & 47 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{84.2} & - & \textcolor{darkgray}{12.2} & - \\
Dist Shift 2023 & 48 & ~\textsc{sat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.97} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.4} & - & \textcolor{darkgray}{12.8} & - \\
Dist Shift 2023 & 49 & ~\textsc{unsat} & \textcolor{darkgray}{7.90} & \textcolor{darkgray}{3.89} & \textcolor{darkgray}{9.11} & - & \textcolor{darkgray}{85.9} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 50 & ~\textsc{unsat} & \textcolor{darkgray}{7.93} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{86.6} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 51 & ~\textsc{unsat} & \textcolor{darkgray}{8.73} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{92.2} & - & \textcolor{darkgray}{14.0} & - \\
Dist Shift 2023 & 52 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{87.5} & - & \textcolor{darkgray}{11.4} & - \\
Dist Shift 2023 & 53 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{87.5} & - & \textcolor{darkgray}{12.7} & - \\
Dist Shift 2023 & 54 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{52.5} & - & \textcolor{darkgray}{88.7} & - & \textcolor{darkgray}{11.3} & - \\
Dist Shift 2023 & 55 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.37} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{13.7} & - \\
Dist Shift 2023 & 56 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{87.1} & - & \textcolor{darkgray}{11.4} & - \\
Dist Shift 2023 & 57 & ~\textsc{unsat} & \textcolor{darkgray}{8.58} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{91.4} & - & \textcolor{darkgray}{12.6} & - \\
Dist Shift 2023 & 58 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{86.4} & - & \textcolor{darkgray}{13.7} & - \\
Dist Shift 2023 & 59 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.42} & - & - & - & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 60 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{85.9} & - & \textcolor{darkgray}{12.5} & - \\
Dist Shift 2023 & 61 & ~\textsc{unsat} & \textcolor{darkgray}{8.53} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{87.9} & - & \textcolor{darkgray}{13.4} & - \\
Dist Shift 2023 & 62 & ~\textsc{sat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.94} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{25.6} & - & \textcolor{darkgray}{12.5} & - \\
Dist Shift 2023 & 63 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.88} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{85.6} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 64 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.88} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{91.2} & - & \textcolor{darkgray}{11.3} & - \\
Dist Shift 2023 & 65 & ~\textsc{unsat} & \textcolor{darkgray}{12.9} & \textcolor{darkgray}{4.83} & \textcolor{darkgray}{44.4} & - & - & - & \textcolor{darkgray}{87.7} & - \\
Dist Shift 2023 & 66 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.11} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{13.5} & - \\
Dist Shift 2023 & 67 & ~\textsc{unsat} & \textcolor{darkgray}{8.69} & \textcolor{darkgray}{4.08} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{13.5} & - \\
Dist Shift 2023 & 68 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{7.10} & - & \textcolor{darkgray}{88.6} & - & \textcolor{darkgray}{12.3} & - \\
Dist Shift 2023 & 69 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{4.71} & \textcolor{darkgray}{7.10} & - & - & - & \textcolor{darkgray}{12.4} & - \\
Dist Shift 2023 & 70 & ~? & - & - & - & - & - & - & - & - \\
Dist Shift 2023 & 71 & ~\textsc{sat} & \textcolor{darkgray}{7.16} & \textcolor{darkgray}{20.7} & \textcolor{darkgray}{2.09} & - & - & - & \textcolor{darkgray}{19.0} & - \\
\midrule
Linearizenn & 0 & ~\textsc{sat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{9.30} & \textcolor{darkgray}{1.09} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - \\
Linearizenn & 1 & ~\textsc{unsat} & \textcolor{darkgray}{8.89} & \textcolor{darkgray}{3.91} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.91} & - & - & - & - \\
Linearizenn & 2 & ~\textsc{unsat} & \textcolor{darkgray}{7.25} & \textcolor{darkgray}{4.14} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.90} & - & - & - & - \\
Linearizenn & 3 & ~\textsc{unsat} & \textcolor{darkgray}{7.27} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.10} & - & - & - & - \\
Linearizenn & 4 & ~\textsc{unsat} & \textcolor{darkgray}{7.32} & \textcolor{darkgray}{3.87} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.11} & - & - & - & - \\
Linearizenn & 5 & ~\textsc{unsat} & \textcolor{darkgray}{7.28} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.04} & - & - & - & - \\
Linearizenn & 6 & ~\textsc{unsat} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{6.02} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.86} & - & - & - & - \\
Linearizenn & 7 & ~\textsc{unsat} & \textcolor{darkgray}{7.26} & \textcolor{darkgray}{4.41} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.39} & - & - & - & - \\
Linearizenn & 8 & ~\textsc{unsat} & \textcolor{darkgray}{7.28} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.15} & - & - & - & - \\
Linearizenn & 9 & ~\textsc{unsat} & \textcolor{darkgray}{9.33} & \textcolor{darkgray}{4.39} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.55} & - & - & - & - \\
Linearizenn & 10 & ~\textsc{unsat} & \textcolor{darkgray}{7.27} & \textcolor{darkgray}{4.44} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.34} & - & - & - & - \\
Linearizenn & 11 & ~\textsc{unsat} & \textcolor{darkgray}{7.27} & \textcolor{darkgray}{3.86} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.11} & - & - & - & - \\
Linearizenn & 12 & ~\textsc{unsat} & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{9.48} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{9.85} & - & - & - & - \\
Linearizenn & 13 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.24} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{5.22} & - & - & - & - \\
Linearizenn & 14 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{6.42} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{5.50} & - & - & - & - \\
Linearizenn & 15 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.63} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{5.63} & - & - & - & - \\
Linearizenn & 16 & ~\textsc{unsat} & \textcolor{darkgray}{9.73} & \textcolor{darkgray}{5.68} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{4.29} & - & - & - & - \\
Linearizenn & 17 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{5.24} & - & - & - & - \\
Linearizenn & 18 & ~\textsc{unsat} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{4.70} & - & - & - & - \\
Linearizenn & 19 & ~\textsc{unsat} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{6.62} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.18} & - & - & - & - \\
Linearizenn & 20 & ~\textsc{unsat} & \textcolor{darkgray}{9.84} & \textcolor{darkgray}{7.29} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{3.20} & - & - & - & - \\
Linearizenn & 21 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.98} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{3.51} & - & - & - & - \\
Linearizenn & 22 & ~\textsc{unsat} & \textcolor{darkgray}{9.56} & \textcolor{darkgray}{6.03} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.12} & - & - & - & - \\
Linearizenn & 23 & ~\textsc{unsat} & \textcolor{darkgray}{9.90} & \textcolor{darkgray}{7.21} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{3.44} & - & - & - & - \\
Linearizenn & 24 & ~\textsc{unsat} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{22.6} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{9.31} & - & - & - & - \\
Linearizenn & 25 & ~\textsc{unsat} & \textcolor{darkgray}{10.9} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{5.99} & - & - & - & - \\
Linearizenn & 26 & ~\textsc{unsat} & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{6.02} & - & - & - & - \\
Linearizenn & 27 & ~\textsc{unsat} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{3.47} & - & - & - & - \\
Linearizenn & 28 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{4.37} & - & - & - & - \\
Linearizenn & 29 & ~\textsc{unsat} & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{8.45} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{4.29} & - & - & - & - \\
Linearizenn & 30 & ~\textsc{unsat} & \textcolor{darkgray}{11.3} & \textcolor{darkgray}{27.3} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{20.4} & - & - & - & - \\
Linearizenn & 31 & ~\textsc{unsat} & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{17.6} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{10.8} & - & - & - & - \\
Linearizenn & 32 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{8.12} & - & - & - & - \\
Linearizenn & 33 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{7.41} & - & - & - & - \\
Linearizenn & 34 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{9.68} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{5.56} & - & - & - & - \\
Linearizenn & 35 & ~\textsc{unsat} & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{16.7} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{12.9} & - & - & - & - \\
Linearizenn & 36 & ~\textsc{unsat} & \textcolor{darkgray}{10.9} & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{11.0} & - & - & - & - \\
Linearizenn & 37 & ~\textsc{unsat} & \textcolor{darkgray}{9.78} & \textcolor{darkgray}{6.18} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{4.63} & - & - & - & - \\
Linearizenn & 38 & ~\textsc{unsat} & \textcolor{darkgray}{9.90} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{3.80} & - & - & - & - \\
Linearizenn & 39 & ~\textsc{unsat} & \textcolor{darkgray}{9.91} & \textcolor{darkgray}{6.33} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.37} & - & - & - & - \\
Linearizenn & 40 & ~\textsc{unsat} & \textcolor{darkgray}{9.53} & \textcolor{darkgray}{5.02} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.81} & - & - & - & - \\
Linearizenn & 41 & ~\textsc{unsat} & \textcolor{darkgray}{9.65} & \textcolor{darkgray}{5.02} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.74} & - & - & - & - \\
Linearizenn & 42 & ~\textsc{unsat} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{15.2} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{9.39} & - & - & - & - \\
Linearizenn & 43 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{9.48} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{5.79} & - & - & - & - \\
Linearizenn & 44 & ~\textsc{unsat} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{8.63} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{5.52} & - & - & - & - \\
Linearizenn & 45 & ~\textsc{unsat} & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{6.57} & - & - & - & - \\
Linearizenn & 46 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{8.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{5.97} & - & - & - & - \\
Linearizenn & 47 & ~\textsc{unsat} & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{10.3} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{6.53} & - & - & - & - \\
Linearizenn & 48 & ~\textsc{unsat} & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{8.56} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{6.79} & - & - & - & - \\
Linearizenn & 49 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.31} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.03} & - & - & - & - \\
Linearizenn & 50 & ~\textsc{unsat} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{5.71} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.99} & - & - & - & - \\
Linearizenn & 51 & ~\textsc{unsat} & \textcolor{darkgray}{9.63} & \textcolor{darkgray}{5.11} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.59} & - & - & - & - \\
Linearizenn & 52 & ~\textsc{unsat} & \textcolor{darkgray}{9.99} & \textcolor{darkgray}{5.48} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.80} & - & - & - & - \\
Linearizenn & 53 & ~\textsc{unsat} & \textcolor{darkgray}{9.91} & \textcolor{darkgray}{5.27} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.93} & - & - & - & - \\
Linearizenn & 54 & ~\textsc{unsat} & \textcolor{darkgray}{9.95} & \textcolor{darkgray}{5.11} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.16} & - & - & - & - \\
Linearizenn & 55 & ~\textsc{unsat} & \textcolor{darkgray}{7.25} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.92} & - & - & - & - \\
Linearizenn & 56 & ~\textsc{unsat} & \textcolor{darkgray}{8.94} & \textcolor{darkgray}{4.14} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.02} & - & - & - & - \\
Linearizenn & 57 & ~\textsc{unsat} & \textcolor{darkgray}{8.99} & \textcolor{darkgray}{4.12} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.06} & - & - & - & - \\
Linearizenn & 58 & ~\textsc{unsat} & \textcolor{darkgray}{8.95} & \textcolor{darkgray}{3.90} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.08} & - & - & - & - \\
Linearizenn & 59 & ~\textsc{unsat} & \textcolor{darkgray}{8.97} & \textcolor{darkgray}{4.44} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.15} & - & - & - & - \\
\midrule
Metaroom 2023 & 0 & ~\textsc{unsat} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{15.1} & - & \textcolor{darkgray}{2.71} & \textcolor{darkgray}{29.1} & - & - & \textcolor{darkgray}{7.22} \\
Metaroom 2023 & 1 & ~\textsc{unsat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{13.2} & - & - & \textcolor{darkgray}{27.2} & - & - & \textcolor{darkgray}{7.15} \\
Metaroom 2023 & 2 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.86} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.6} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{14.3} & - & \textcolor{darkgray}{3.07} & \textcolor{darkgray}{30.6} & - & - & \textcolor{darkgray}{7.86} \\
Metaroom 2023 & 4 & ~\textsc{unsat} & \textcolor{darkgray}{7.63} & \textcolor{darkgray}{9.89} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.0} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 5 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{13.0} & - & - & \textcolor{darkgray}{25.9} & - & - & \textcolor{darkgray}{7.33} \\
Metaroom 2023 & 6 & ~\textsc{unsat} & \textcolor{darkgray}{7.79} & \textcolor{darkgray}{9.93} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{2.15} & \textcolor{darkgray}{29.0} & - & - & \textcolor{darkgray}{4.36} \\
Metaroom 2023 & 7 & ~\textsc{unsat} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{16.0} & - & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{29.5} & - & - & \textcolor{darkgray}{7.03} \\
Metaroom 2023 & 8 & ~\textsc{unsat} & \textcolor{darkgray}{7.57} & \textcolor{darkgray}{9.78} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.4} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 9 & ~\textsc{unsat} & \textcolor{darkgray}{7.61} & \textcolor{darkgray}{9.81} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.6} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 10 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.85} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.5} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 11 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{12.8} & - & - & \textcolor{darkgray}{26.3} & - & - & \textcolor{darkgray}{7.19} \\
Metaroom 2023 & 12 & ~\textsc{unsat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{13.2} & - & - & \textcolor{darkgray}{26.8} & - & - & \textcolor{darkgray}{7.50} \\
Metaroom 2023 & 13 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{13.1} & - & - & \textcolor{darkgray}{27.2} & - & - & \textcolor{darkgray}{6.81} \\
Metaroom 2023 & 14 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.94} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.89} & \textcolor{darkgray}{28.6} & - & - & \textcolor{darkgray}{4.21} \\
Metaroom 2023 & 15 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{12.9} & - & - & \textcolor{darkgray}{26.5} & - & - & \textcolor{darkgray}{6.83} \\
Metaroom 2023 & 16 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.90} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.85} & \textcolor{darkgray}{28.2} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 17 & ~\textsc{unsat} & \textcolor{darkgray}{7.58} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.5} & - & - & \textcolor{darkgray}{4.22} \\
Metaroom 2023 & 18 & ~\textsc{unsat} & \textcolor{darkgray}{7.61} & \textcolor{darkgray}{9.80} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.6} & - & - & \textcolor{darkgray}{4.23} \\
Metaroom 2023 & 19 & ~\textsc{unsat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{13.6} & - & \textcolor{darkgray}{2.68} & \textcolor{darkgray}{30.2} & - & - & \textcolor{darkgray}{7.82} \\
Metaroom 2023 & 20 & ~\textsc{unsat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{9.96} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.99} & \textcolor{darkgray}{28.3} & - & - & \textcolor{darkgray}{4.53} \\
Metaroom 2023 & 21 & ~\textsc{unsat} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{13.5} & - & \textcolor{darkgray}{2.79} & \textcolor{darkgray}{28.9} & - & - & \textcolor{darkgray}{7.48} \\
Metaroom 2023 & 22 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.85} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.80} & \textcolor{darkgray}{28.2} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 23 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{12.6} & - & - & \textcolor{darkgray}{26.4} & - & - & \textcolor{darkgray}{7.25} \\
Metaroom 2023 & 24 & ~\textsc{unsat} & \textcolor{darkgray}{7.63} & \textcolor{darkgray}{9.77} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.5} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 25 & ~\textsc{unsat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{13.3} & - & \textcolor{darkgray}{2.83} & \textcolor{darkgray}{29.5} & - & - & \textcolor{darkgray}{7.19} \\
Metaroom 2023 & 26 & ~\textsc{unsat} & \textcolor{darkgray}{7.94} & \textcolor{darkgray}{13.3} & - & \textcolor{darkgray}{3.04} & \textcolor{darkgray}{29.2} & - & - & \textcolor{darkgray}{7.18} \\
Metaroom 2023 & 27 & ~\textsc{unsat} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{13.8} & - & \textcolor{darkgray}{2.75} & \textcolor{darkgray}{30.2} & - & - & \textcolor{darkgray}{7.16} \\
Metaroom 2023 & 28 & ~\textsc{unsat} & \textcolor{darkgray}{12.0} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{3.91} & \textcolor{darkgray}{29.1} & - & - & \textcolor{darkgray}{4.84} \\
Metaroom 2023 & 29 & ~\textsc{sat} & \textcolor{darkgray}{8.64} & \textcolor{darkgray}{145} & \textcolor{darkgray}{30.2} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Metaroom 2023 & 30 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{14.1} & - & \textcolor{darkgray}{2.96} & \textcolor{darkgray}{31.0} & - & - & \textcolor{darkgray}{7.12} \\
Metaroom 2023 & 31 & ~\textsc{unsat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{9.84} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.86} & \textcolor{darkgray}{28.6} & - & - & \textcolor{darkgray}{4.39} \\
Metaroom 2023 & 32 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.81} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.1} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 33 & ~\textsc{unsat} & \textcolor{darkgray}{7.64} & \textcolor{darkgray}{9.82} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.9} & - & - & \textcolor{darkgray}{4.21} \\
Metaroom 2023 & 34 & ~\textsc{unsat} & \textcolor{darkgray}{7.62} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.94} & \textcolor{darkgray}{28.8} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 35 & ~\textsc{unsat} & \textcolor{darkgray}{7.58} & \textcolor{darkgray}{9.86} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.9} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 36 & ~\textsc{sat} & \textcolor{darkgray}{8.56} & - & \textcolor{darkgray}{12.1} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Metaroom 2023 & 37 & ~\textsc{unsat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{12.7} & - & - & \textcolor{darkgray}{26.4} & - & - & \textcolor{darkgray}{7.58} \\
Metaroom 2023 & 38 & ~\textsc{unsat} & \textcolor{darkgray}{7.91} & \textcolor{darkgray}{9.95} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.91} & \textcolor{darkgray}{29.7} & - & - & \textcolor{darkgray}{4.52} \\
Metaroom 2023 & 39 & ~\textsc{unsat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{15.7} & - & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{31.1} & - & - & \textcolor{darkgray}{7.05} \\
Metaroom 2023 & 40 & ~\textsc{unsat} & \textcolor{darkgray}{8.04} & \textcolor{darkgray}{13.3} & - & \textcolor{darkgray}{2.82} & \textcolor{darkgray}{29.1} & - & - & \textcolor{darkgray}{7.35} \\
Metaroom 2023 & 41 & ~\textsc{unsat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{13.1} & - & - & \textcolor{darkgray}{26.2} & - & - & \textcolor{darkgray}{6.95} \\
Metaroom 2023 & 42 & ~\textsc{unsat} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.7} & - & - & \textcolor{darkgray}{4.20} \\
Metaroom 2023 & 43 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.88} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.83} & \textcolor{darkgray}{28.9} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 44 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{13.1} & - & - & \textcolor{darkgray}{26.1} & - & - & \textcolor{darkgray}{6.69} \\
Metaroom 2023 & 45 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{26.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Metaroom 2023 & 46 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{12.6} & - & - & \textcolor{darkgray}{26.9} & - & - & \textcolor{darkgray}{8.20} \\
Metaroom 2023 & 47 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{8.46} & \textcolor{darkgray}{2.09} & - & \textcolor{darkgray}{26.4} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Metaroom 2023 & 48 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{13.0} & - & - & \textcolor{darkgray}{27.3} & - & - & \textcolor{darkgray}{6.83} \\
Metaroom 2023 & 49 & ~\textsc{unsat} & \textcolor{darkgray}{8.27} & \textcolor{darkgray}{13.5} & - & \textcolor{darkgray}{2.86} & \textcolor{darkgray}{29.1} & - & - & \textcolor{darkgray}{7.28} \\
Metaroom 2023 & 50 & ~\textsc{unsat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{15.6} & - & \textcolor{darkgray}{3.91} & \textcolor{darkgray}{30.8} & - & - & \textcolor{darkgray}{7.02} \\
Metaroom 2023 & 51 & ~\textsc{unsat} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{9.90} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.9} & - & - & \textcolor{darkgray}{4.20} \\
Metaroom 2023 & 52 & ~\textsc{unsat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{9.80} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.2} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 53 & ~\textsc{unsat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{9.87} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{2.03} & \textcolor{darkgray}{29.5} & - & - & \textcolor{darkgray}{4.37} \\
Metaroom 2023 & 54 & ~\textsc{unsat} & \textcolor{darkgray}{8.04} & \textcolor{darkgray}{13.8} & - & \textcolor{darkgray}{2.71} & \textcolor{darkgray}{29.7} & - & - & \textcolor{darkgray}{7.02} \\
Metaroom 2023 & 55 & ~\textsc{unsat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{13.1} & - & - & \textcolor{darkgray}{26.7} & - & - & \textcolor{darkgray}{7.23} \\
Metaroom 2023 & 56 & ~\textsc{unsat} & \textcolor{darkgray}{8.05} & \textcolor{darkgray}{14.0} & - & \textcolor{darkgray}{2.82} & \textcolor{darkgray}{29.6} & - & - & \textcolor{darkgray}{6.85} \\
Metaroom 2023 & 57 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.91} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.8} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 58 & ~\textsc{unsat} & \textcolor{darkgray}{7.58} & \textcolor{darkgray}{9.86} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.97} & \textcolor{darkgray}{28.7} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 59 & ~\textsc{unsat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{14.1} & - & \textcolor{darkgray}{2.95} & \textcolor{darkgray}{29.6} & - & - & \textcolor{darkgray}{7.03} \\
Metaroom 2023 & 60 & ~\textsc{unsat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{13.0} & - & - & \textcolor{darkgray}{27.5} & - & - & \textcolor{darkgray}{6.85} \\
Metaroom 2023 & 61 & ~\textsc{unsat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{9.86} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.7} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 62 & ~\textsc{unsat} & \textcolor{darkgray}{7.99} & \textcolor{darkgray}{13.1} & - & \textcolor{darkgray}{2.68} & \textcolor{darkgray}{29.3} & - & - & \textcolor{darkgray}{6.81} \\
Metaroom 2023 & 63 & ~? & - & - & - & - & - & - & - & - \\
Metaroom 2023 & 64 & ~? & - & - & - & - & - & - & - & - \\
Metaroom 2023 & 65 & ~\textsc{unsat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{12.9} & - & - & \textcolor{darkgray}{26.2} & - & - & \textcolor{darkgray}{7.33} \\
Metaroom 2023 & 66 & ~\textsc{unsat} & \textcolor{darkgray}{7.61} & \textcolor{darkgray}{9.91} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.9} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 67 & ~\textsc{unsat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{9.81} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{2.07} & \textcolor{darkgray}{29.5} & - & - & \textcolor{darkgray}{4.19} \\
Metaroom 2023 & 68 & ~\textsc{unsat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{9.85} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.98} & \textcolor{darkgray}{28.8} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 69 & ~\textsc{unsat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{12.7} & - & - & \textcolor{darkgray}{26.3} & - & - & \textcolor{darkgray}{7.25} \\
Metaroom 2023 & 70 & ~\textsc{unsat} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{21.6} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{48.6} & - & - & - & \textcolor{darkgray}{66.9} \\
Metaroom 2023 & 71 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.80} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{2.05} & \textcolor{darkgray}{28.1} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 72 & ~\textsc{unsat} & \textcolor{darkgray}{7.64} & \textcolor{darkgray}{9.81} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.6} & - & - & \textcolor{darkgray}{4.21} \\
Metaroom 2023 & 73 & ~\textsc{sat} & \textcolor{darkgray}{8.27} & \textcolor{darkgray}{137} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{3.74} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Metaroom 2023 & 74 & ~\textsc{unsat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{9.83} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.9} & - & - & \textcolor{darkgray}{4.20} \\
Metaroom 2023 & 75 & ~\textsc{unsat} & \textcolor{darkgray}{7.61} & \textcolor{darkgray}{9.89} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{1.89} & \textcolor{darkgray}{29.0} & - & - & \textcolor{darkgray}{4.18} \\
Metaroom 2023 & 76 & ~\textsc{unsat} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{14.6} & - & \textcolor{darkgray}{2.99} & \textcolor{darkgray}{28.8} & - & - & \textcolor{darkgray}{7.02} \\
Metaroom 2023 & 77 & ~\textsc{unsat} & \textcolor{darkgray}{7.78} & \textcolor{darkgray}{9.89} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{2.01} & \textcolor{darkgray}{29.0} & - & - & \textcolor{darkgray}{4.38} \\
Metaroom 2023 & 78 & ~\textsc{sat} & \textcolor{darkgray}{7.95} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{4.18} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Metaroom 2023 & 79 & ~\textsc{unsat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{13.3} & - & - & \textcolor{darkgray}{26.4} & - & - & \textcolor{darkgray}{6.68} \\
Metaroom 2023 & 80 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.84} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.8} & - & - & \textcolor{darkgray}{4.21} \\
Metaroom 2023 & 81 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{13.4} & - & - & \textcolor{darkgray}{26.5} & - & - & \textcolor{darkgray}{6.63} \\
Metaroom 2023 & 82 & ~\textsc{unsat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{2.11} & \textcolor{darkgray}{29.3} & - & - & \textcolor{darkgray}{4.26} \\
Metaroom 2023 & 83 & ~\textsc{unsat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{14.5} & - & \textcolor{darkgray}{2.82} & \textcolor{darkgray}{29.8} & - & - & \textcolor{darkgray}{7.36} \\
Metaroom 2023 & 84 & ~\textsc{unsat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{14.7} & - & \textcolor{darkgray}{2.88} & \textcolor{darkgray}{30.0} & - & - & \textcolor{darkgray}{7.36} \\
Metaroom 2023 & 85 & ~\textsc{unsat} & \textcolor{darkgray}{8.05} & \textcolor{darkgray}{13.5} & - & \textcolor{darkgray}{2.80} & \textcolor{darkgray}{30.5} & - & - & \textcolor{darkgray}{7.74} \\
Metaroom 2023 & 86 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{13.3} & - & - & \textcolor{darkgray}{26.1} & - & - & \textcolor{darkgray}{6.66} \\
Metaroom 2023 & 87 & ~\textsc{unsat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{14.4} & - & \textcolor{darkgray}{3.08} & \textcolor{darkgray}{29.2} & - & - & \textcolor{darkgray}{6.99} \\
Metaroom 2023 & 88 & ~\textsc{unsat} & \textcolor{darkgray}{7.58} & \textcolor{darkgray}{9.85} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.8} & - & - & \textcolor{darkgray}{4.22} \\
Metaroom 2023 & 89 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{13.4} & - & - & \textcolor{darkgray}{27.7} & - & - & \textcolor{darkgray}{6.85} \\
Metaroom 2023 & 90 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.77} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.5} & - & - & \textcolor{darkgray}{4.23} \\
Metaroom 2023 & 91 & ~\textsc{unsat} & \textcolor{darkgray}{7.61} & \textcolor{darkgray}{9.81} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{1.88} & \textcolor{darkgray}{29.0} & - & - & \textcolor{darkgray}{4.22} \\
Metaroom 2023 & 92 & ~\textsc{sat} & \textcolor{darkgray}{8.56} & \textcolor{darkgray}{36.9} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Metaroom 2023 & 93 & ~\textsc{unsat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{13.0} & - & - & \textcolor{darkgray}{27.2} & - & - & \textcolor{darkgray}{6.79} \\
Metaroom 2023 & 94 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{13.5} & - & - & \textcolor{darkgray}{26.8} & - & - & \textcolor{darkgray}{6.68} \\
Metaroom 2023 & 95 & ~\textsc{unsat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{9.86} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{25.5} & - & - & \textcolor{darkgray}{4.20} \\
Metaroom 2023 & 96 & ~\textsc{unsat} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{9.92} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{2.07} & \textcolor{darkgray}{29.3} & - & - & \textcolor{darkgray}{4.35} \\
Metaroom 2023 & 97 & ~\textsc{unsat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{9.90} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.0} & - & - & \textcolor{darkgray}{4.20} \\
Metaroom 2023 & 98 & ~\textsc{unsat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{15.3} & - & \textcolor{darkgray}{3.18} & \textcolor{darkgray}{30.6} & - & - & \textcolor{darkgray}{7.37} \\
Metaroom 2023 & 99 & ~\textsc{unsat} & \textcolor{darkgray}{7.61} & \textcolor{darkgray}{9.79} & \textcolor{darkgray}{8.10} & - & \textcolor{darkgray}{26.1} & - & - & \textcolor{darkgray}{4.22} \\
\midrule
Nn4sys 2023 & 0 & ~\textsc{unsat} & \textcolor{darkgray}{9.17} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 1 & ~\textsc{unsat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 2 & ~\textsc{unsat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{7.95} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{7.12} & - & - & - & - & - \\
Nn4sys 2023 & 4 & ~\textsc{unsat} & \textcolor{darkgray}{8.60} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 5 & ~\textsc{unsat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 6 & ~\textsc{unsat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 7 & ~\textsc{unsat} & \textcolor{darkgray}{9.14} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 8 & ~\textsc{unsat} & \textcolor{darkgray}{8.60} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 9 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 10 & ~\textsc{unsat} & \textcolor{darkgray}{7.95} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{6.10} & - & - & - & - & - \\
Nn4sys 2023 & 11 & ~\textsc{unsat} & \textcolor{darkgray}{7.98} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{6.10} & - & - & - & - & - \\
Nn4sys 2023 & 12 & ~\textsc{unsat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{6.10} & - & - & - & - & - \\
Nn4sys 2023 & 13 & ~\textsc{unsat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{6.10} & - & - & - & - & - \\
Nn4sys 2023 & 14 & ~\textsc{unsat} & \textcolor{darkgray}{7.96} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Nn4sys 2023 & 15 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 16 & ~\textsc{unsat} & \textcolor{darkgray}{9.14} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 17 & ~\textsc{unsat} & \textcolor{darkgray}{9.16} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 18 & ~\textsc{unsat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 19 & ~\textsc{unsat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 20 & ~\textsc{unsat} & \textcolor{darkgray}{7.97} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Nn4sys 2023 & 21 & ~\textsc{unsat} & \textcolor{darkgray}{9.17} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 22 & ~\textsc{unsat} & \textcolor{darkgray}{7.95} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 23 & ~\textsc{unsat} & \textcolor{darkgray}{7.96} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Nn4sys 2023 & 24 & ~\textsc{unsat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{6.10} & - & - & - & - & - \\
Nn4sys 2023 & 25 & ~\textsc{unsat} & \textcolor{darkgray}{9.14} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 26 & ~\textsc{unsat} & \textcolor{darkgray}{8.64} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 27 & ~\textsc{unsat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 28 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 29 & ~\textsc{unsat} & \textcolor{darkgray}{7.95} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 30 & ~\textsc{unsat} & \textcolor{darkgray}{7.94} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 31 & ~\textsc{unsat} & \textcolor{darkgray}{7.94} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Nn4sys 2023 & 32 & ~\textsc{unsat} & \textcolor{darkgray}{8.56} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 33 & ~\textsc{unsat} & \textcolor{darkgray}{7.97} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & - & - & - & - & - \\
Nn4sys 2023 & 34 & ~\textsc{unsat} & \textcolor{darkgray}{9.15} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 35 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 36 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 37 & ~\textsc{unsat} & \textcolor{darkgray}{11.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 38 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 39 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 40 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 41 & ~\textsc{unsat} & \textcolor{darkgray}{12.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 42 & ~\textsc{unsat} & \textcolor{darkgray}{12.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 43 & ~\textsc{unsat} & \textcolor{darkgray}{12.6} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 44 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 45 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 46 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 47 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 48 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 49 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 50 & ~\textsc{unsat} & \textcolor{darkgray}{11.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 51 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 52 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 53 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 54 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 55 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 56 & ~\textsc{unsat} & \textcolor{darkgray}{12.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 57 & ~\textsc{unsat} & \textcolor{darkgray}{11.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 58 & ~\textsc{unsat} & \textcolor{darkgray}{11.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 59 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 60 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 61 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 62 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 63 & ~\textsc{unsat} & \textcolor{darkgray}{11.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 64 & ~\textsc{unsat} & \textcolor{darkgray}{11.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 65 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 66 & ~\textsc{unsat} & \textcolor{darkgray}{11.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 67 & ~\textsc{unsat} & \textcolor{darkgray}{12.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 68 & ~\textsc{unsat} & \textcolor{darkgray}{11.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 69 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 70 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 71 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 72 & ~\textsc{unsat} & \textcolor{darkgray}{12.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 73 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 74 & ~\textsc{unsat} & \textcolor{darkgray}{13.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 75 & ~\textsc{unsat} & \textcolor{darkgray}{12.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 76 & ~\textsc{unsat} & \textcolor{darkgray}{12.6} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 77 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 78 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 79 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 80 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 81 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 82 & ~\textsc{unsat} & \textcolor{darkgray}{12.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 83 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 84 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 85 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 86 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 87 & ~\textsc{unsat} & \textcolor{darkgray}{12.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 88 & ~\textsc{unsat} & \textcolor{darkgray}{12.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 89 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 90 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 91 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 92 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 93 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 94 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 95 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 96 & ~\textsc{unsat} & \textcolor{darkgray}{12.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 97 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 98 & ~\textsc{unsat} & \textcolor{darkgray}{13.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 99 & ~\textsc{unsat} & \textcolor{darkgray}{12.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 100 & ~\textsc{unsat} & \textcolor{darkgray}{12.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 101 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 102 & ~\textsc{unsat} & \textcolor{darkgray}{12.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 103 & ~\textsc{unsat} & \textcolor{darkgray}{12.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 104 & ~\textsc{unsat} & \textcolor{darkgray}{12.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 105 & ~\textsc{unsat} & \textcolor{darkgray}{7.08} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{0.95} & - & - & \textcolor{darkgray}{12.4} & - \\
Nn4sys 2023 & 106 & ~\textsc{unsat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.87} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{0.94} & - & - & \textcolor{darkgray}{11.2} & - \\
Nn4sys 2023 & 107 & ~\textsc{unsat} & \textcolor{darkgray}{7.30} & \textcolor{darkgray}{8.15} & - & \textcolor{darkgray}{1.33} & - & - & - & - \\
Nn4sys 2023 & 108 & ~\textsc{unsat} & \textcolor{darkgray}{7.27} & \textcolor{darkgray}{8.79} & - & \textcolor{darkgray}{1.46} & - & - & - & - \\
Nn4sys 2023 & 109 & ~\textsc{unsat} & \textcolor{darkgray}{7.29} & \textcolor{darkgray}{9.48} & - & \textcolor{darkgray}{1.72} & - & - & - & - \\
Nn4sys 2023 & 110 & ~\textsc{unsat} & \textcolor{darkgray}{7.33} & \textcolor{darkgray}{9.93} & - & \textcolor{darkgray}{1.85} & - & - & - & - \\
Nn4sys 2023 & 111 & ~\textsc{unsat} & \textcolor{darkgray}{7.26} & \textcolor{darkgray}{9.72} & - & \textcolor{darkgray}{2.11} & - & - & - & - \\
Nn4sys 2023 & 112 & ~\textsc{unsat} & \textcolor{darkgray}{7.26} & \textcolor{darkgray}{11.6} & - & \textcolor{darkgray}{2.23} & - & - & - & - \\
Nn4sys 2023 & 113 & ~\textsc{unsat} & \textcolor{darkgray}{7.30} & \textcolor{darkgray}{10.6} & - & \textcolor{darkgray}{2.43} & - & - & - & - \\
Nn4sys 2023 & 114 & ~\textsc{unsat} & \textcolor{darkgray}{7.28} & \textcolor{darkgray}{11.0} & - & \textcolor{darkgray}{2.56} & - & - & - & - \\
Nn4sys 2023 & 115 & ~\textsc{unsat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{2.77} & - & - & - & - \\
Nn4sys 2023 & 116 & ~\textsc{unsat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{11.8} & - & \textcolor{darkgray}{3.02} & - & - & - & - \\
Nn4sys 2023 & 117 & ~\textsc{unsat} & \textcolor{darkgray}{7.50} & \textcolor{darkgray}{12.8} & - & \textcolor{darkgray}{6.55} & - & - & - & - \\
Nn4sys 2023 & 118 & ~\textsc{unsat} & \textcolor{darkgray}{7.55} & \textcolor{darkgray}{13.4} & - & \textcolor{darkgray}{7.20} & - & - & - & - \\
Nn4sys 2023 & 119 & ~\textsc{unsat} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{14.7} & - & \textcolor{darkgray}{10.4} & - & - & - & - \\
Nn4sys 2023 & 120 & ~\textsc{unsat} & \textcolor{darkgray}{7.67} & \textcolor{darkgray}{11.9} & - & \textcolor{darkgray}{11.4} & - & - & - & - \\
Nn4sys 2023 & 121 & ~\textsc{unsat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{11.6} & - & \textcolor{darkgray}{14.4} & - & - & - & - \\
Nn4sys 2023 & 122 & ~\textsc{unsat} & \textcolor{darkgray}{7.75} & \textcolor{darkgray}{18.8} & - & \textcolor{darkgray}{15.7} & - & - & - & - \\
Nn4sys 2023 & 123 & ~\textsc{unsat} & \textcolor{darkgray}{7.95} & \textcolor{darkgray}{18.7} & - & \textcolor{darkgray}{17.7} & - & - & - & - \\
Nn4sys 2023 & 124 & ~\textsc{unsat} & \textcolor{darkgray}{8.04} & \textcolor{darkgray}{21.7} & - & \textcolor{darkgray}{19.7} & - & - & - & - \\
Nn4sys 2023 & 125 & ~\textsc{unsat} & \textcolor{darkgray}{8.01} & \textcolor{darkgray}{12.2} & - & \textcolor{darkgray}{19.5} & - & - & - & - \\
Nn4sys 2023 & 126 & ~\textsc{unsat} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{21.1} & - & \textcolor{darkgray}{21.7} & - & - & - & - \\
Nn4sys 2023 & 127 & ~\textsc{unsat} & \textcolor{darkgray}{12.0} & \textcolor{darkgray}{71.8} & - & - & - & - & - & - \\
Nn4sys 2023 & 128 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{78.3} & - & - & - & - & - & - \\
Nn4sys 2023 & 129 & ~\textsc{unsat} & \textcolor{darkgray}{9.34} & \textcolor{darkgray}{4.09} & - & - & - & - & - & - \\
Nn4sys 2023 & 130 & ~\textsc{unsat} & \textcolor{darkgray}{9.63} & \textcolor{darkgray}{38.0} & - & - & - & - & - & - \\
Nn4sys 2023 & 131 & ~\textsc{unsat} & \textcolor{darkgray}{10.3} & \textcolor{darkgray}{57.6} & - & - & - & - & - & - \\
Nn4sys 2023 & 132 & ~\textsc{unsat} & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{74.5} & - & - & - & - & - & - \\
Nn4sys 2023 & 133 & ~\textsc{unsat} & \textcolor{darkgray}{12.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 134 & ~\textsc{unsat} & \textcolor{darkgray}{13.6} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 135 & ~\textsc{unsat} & \textcolor{darkgray}{14.6} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 136 & ~\textsc{unsat} & \textcolor{darkgray}{15.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 137 & ~\textsc{unsat} & \textcolor{darkgray}{9.46} & \textcolor{darkgray}{4.37} & - & - & - & - & - & - \\
Nn4sys 2023 & 138 & ~\textsc{unsat} & \textcolor{darkgray}{10.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 139 & ~\textsc{unsat} & \textcolor{darkgray}{11.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 140 & ~\textsc{unsat} & \textcolor{darkgray}{10.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 141 & ~\textsc{unsat} & \textcolor{darkgray}{11.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 142 & ~\textsc{unsat} & \textcolor{darkgray}{11.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 143 & ~\textsc{unsat} & \textcolor{darkgray}{11.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 144 & ~\textsc{unsat} & \textcolor{darkgray}{11.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 145 & ~\textsc{unsat} & \textcolor{darkgray}{16.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 146 & ~\textsc{unsat} & \textcolor{darkgray}{17.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 147 & ~\textsc{unsat} & \textcolor{darkgray}{20.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 148 & ~\textsc{unsat} & \textcolor{darkgray}{22.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 149 & ~\textsc{unsat} & \textcolor{darkgray}{23.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 150 & ~\textsc{unsat} & \textcolor{darkgray}{26.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 151 & ~\textsc{unsat} & \textcolor{darkgray}{27.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 152 & ~\textsc{unsat} & \textcolor{darkgray}{29.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 153 & ~\textsc{unsat} & \textcolor{darkgray}{31.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 154 & ~\textsc{unsat} & \textcolor{darkgray}{32.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 155 & ~\textsc{unsat} & \textcolor{darkgray}{35.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 156 & ~\textsc{unsat} & \textcolor{darkgray}{38.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 157 & ~\textsc{unsat} & \textcolor{darkgray}{38.6} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 158 & ~\textsc{unsat} & \textcolor{darkgray}{41.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 159 & ~\textsc{unsat} & \textcolor{darkgray}{43.6} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 160 & ~\textsc{unsat} & \textcolor{darkgray}{10.8} & \textcolor{darkgray}{15.3} & - & - & - & - & - & - \\
Nn4sys 2023 & 161 & ~\textsc{unsat} & \textcolor{darkgray}{14.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 162 & ~\textsc{unsat} & \textcolor{darkgray}{16.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 163 & ~\textsc{unsat} & \textcolor{darkgray}{18.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 164 & ~\textsc{unsat} & \textcolor{darkgray}{28.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 165 & ~\textsc{unsat} & \textcolor{darkgray}{33.0} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 166 & ~\textsc{unsat} & \textcolor{darkgray}{38.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 167 & ~\textsc{unsat} & \textcolor{darkgray}{42.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 168 & ~\textsc{unsat} & \textcolor{darkgray}{47.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 169 & ~\textsc{unsat} & \textcolor{darkgray}{52.5} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 170 & ~\textsc{unsat} & \textcolor{darkgray}{56.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 171 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{13.9} & - & - & - & - & - & - \\
Nn4sys 2023 & 172 & ~\textsc{unsat} & \textcolor{darkgray}{15.4} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 173 & ~\textsc{unsat} & \textcolor{darkgray}{16.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 174 & ~\textsc{unsat} & \textcolor{darkgray}{18.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 175 & ~\textsc{unsat} & \textcolor{darkgray}{20.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 176 & ~\textsc{unsat} & \textcolor{darkgray}{23.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 177 & ~\textsc{unsat} & \textcolor{darkgray}{24.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 178 & ~\textsc{unsat} & \textcolor{darkgray}{28.2} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 179 & ~\textsc{unsat} & \textcolor{darkgray}{50.3} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 180 & ~\textsc{unsat} & \textcolor{darkgray}{60.7} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 181 & ~\textsc{unsat} & \textcolor{darkgray}{72.8} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 182 & ~\textsc{unsat} & \textcolor{darkgray}{83.1} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 183 & ~\textsc{unsat} & \textcolor{darkgray}{94.9} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 184 & ~\textsc{unsat} & \textcolor{darkgray}{106} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 185 & ~\textsc{unsat} & \textcolor{darkgray}{118} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 186 & ~\textsc{unsat} & \textcolor{darkgray}{131} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 187 & ~\textsc{unsat} & \textcolor{darkgray}{140} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 188 & ~\textsc{unsat} & \textcolor{darkgray}{149} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 189 & ~\textsc{unsat} & \textcolor{darkgray}{161} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 190 & ~\textsc{unsat} & \textcolor{darkgray}{173} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 191 & ~\textsc{unsat} & \textcolor{darkgray}{182} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 192 & ~\textsc{unsat} & \textcolor{darkgray}{193} & - & - & - & - & - & - & - \\
Nn4sys 2023 & 193 & ~\textsc{unsat} & \textcolor{darkgray}{206} & - & - & - & - & - & - & - \\
\midrule
Safenlp & 0 & ~\textsc{unsat} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{4.06} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.9} & - & \textcolor{darkgray}{12.1} & - \\
Safenlp & 1 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 2 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{4.11} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & - & - & - \\
Safenlp & 3 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.98} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 4 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{3.06} & - & - & \textcolor{darkgray}{11.5} & - \\
Safenlp & 5 & ~\textsc{sat} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{23.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.6} & - \\
Safenlp & 6 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & \textcolor{darkgray}{4.07} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.53} & - & - & \textcolor{darkgray}{12.5} & - \\
Safenlp & 7 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 8 & ~\textsc{sat} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 9 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 10 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{11.3} & - \\
Safenlp & 11 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & - & - & - \\
Safenlp & 12 & ~\textsc{unsat} & \textcolor{darkgray}{8.77} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 13 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & \textcolor{darkgray}{5.20} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.97} & - & - & \textcolor{darkgray}{12.0} & - \\
Safenlp & 14 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.7} & - \\
Safenlp & 15 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{2.16} & - & - & - & - \\
Safenlp & 16 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 17 & ~\textsc{sat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{24.5} & - & \textcolor{darkgray}{12.0} & - \\
Safenlp & 18 & ~\textsc{sat} & \textcolor{darkgray}{7.78} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{23.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.3} & - \\
Safenlp & 19 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{13.2} & - \\
Safenlp & 20 & ~\textsc{sat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.30} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.8} & - \\
Safenlp & 21 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & \textcolor{darkgray}{6.35} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.35} & - & - & - & - \\
Safenlp & 22 & ~\textsc{sat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{24.3} & - & \textcolor{darkgray}{12.4} & - \\
Safenlp & 23 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & \textcolor{darkgray}{23.8} & - & \textcolor{darkgray}{12.4} & - \\
Safenlp & 24 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{23.4} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.57} & - & - & - & - \\
Safenlp & 25 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 26 & ~\textsc{unsat} & \textcolor{darkgray}{8.57} & \textcolor{darkgray}{17.8} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.76} & - & - & - & - \\
Safenlp & 27 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 28 & ~\textsc{unsat} & \textcolor{darkgray}{8.53} & \textcolor{darkgray}{6.59} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{2.66} & - & - & \textcolor{darkgray}{23.7} & - \\
Safenlp & 29 & ~\textsc{sat} & \textcolor{darkgray}{7.91} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.4} & - \\
Safenlp & 30 & ~\textsc{sat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.6} & - \\
Safenlp & 31 & ~\textsc{sat} & \textcolor{darkgray}{8.13} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 32 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.0} & - \\
Safenlp & 33 & ~\textsc{unsat} & \textcolor{darkgray}{8.52} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{5.10} & - & - & - & - \\
Safenlp & 34 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.1} & - \\
Safenlp & 35 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{4.02} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.02} & - & - & - & - \\
Safenlp & 36 & ~\textsc{unsat} & \textcolor{darkgray}{8.57} & \textcolor{darkgray}{17.8} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.59} & - & - & \textcolor{darkgray}{12.9} & - \\
Safenlp & 37 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & - & - & - \\
Safenlp & 38 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{23.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.8} & - \\
Safenlp & 39 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 40 & ~\textsc{sat} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 41 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.1} & - \\
Safenlp & 42 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.4} & - \\
Safenlp & 43 & ~\textsc{sat} & \textcolor{darkgray}{7.79} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{24.0} & - & \textcolor{darkgray}{12.8} & - \\
Safenlp & 44 & ~\textsc{sat} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 45 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 46 & ~\textsc{unsat} & \textcolor{darkgray}{10.0} & - & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{18.7} & - & - & - & - \\
Safenlp & 47 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.7} & - \\
Safenlp & 48 & ~\textsc{unsat} & \textcolor{darkgray}{8.97} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 49 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.29} & - & - & \textcolor{darkgray}{11.6} & - \\
Safenlp & 50 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{23.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.9} & - \\
Safenlp & 51 & ~\textsc{sat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.46} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.9} & - \\
Safenlp & 52 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{25.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 53 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{23.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.0} & - \\
Safenlp & 54 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 55 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & - & - & - \\
Safenlp & 56 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 57 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.0} & - \\
Safenlp & 58 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.64} & - & - & - & - \\
Safenlp & 59 & ~\textsc{unsat} & \textcolor{darkgray}{8.51} & \textcolor{darkgray}{5.58} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.84} & - & - & \textcolor{darkgray}{12.2} & - \\
Safenlp & 60 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & - & - & - \\
Safenlp & 61 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{4.53} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.38} & - & - & \textcolor{darkgray}{12.2} & - \\
Safenlp & 62 & ~\textsc{sat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.6} & - \\
Safenlp & 63 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{23.9} & - & \textcolor{darkgray}{12.8} & - \\
Safenlp & 64 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.54} & - & - \\
Safenlp & 65 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 66 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.2} & - \\
Safenlp & 67 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.44} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.7} & - \\
Safenlp & 68 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{4.13} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 69 & ~\textsc{sat} & \textcolor{darkgray}{7.53} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.73} & \textcolor{darkgray}{12.0} & - \\
Safenlp & 70 & ~\textsc{unsat} & \textcolor{darkgray}{8.53} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.12} & - & - & - & - \\
Safenlp & 71 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.89} & - & - & - & - \\
Safenlp & 72 & ~\textsc{unsat} & \textcolor{darkgray}{8.42} & - & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{7.14} & - & - & - & - \\
Safenlp & 73 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{4.13} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.72} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 74 & ~\textsc{sat} & \textcolor{darkgray}{8.38} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.96} & - & - & - & - \\
Safenlp & 75 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 76 & ~\textsc{sat} & \textcolor{darkgray}{7.94} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & - & - & - \\
Safenlp & 77 & ~\textsc{sat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{11.9} & - \\
Safenlp & 78 & ~\textsc{unsat} & \textcolor{darkgray}{8.97} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 79 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{11.6} & - \\
Safenlp & 80 & ~\textsc{unsat} & \textcolor{darkgray}{7.38} & \textcolor{darkgray}{3.87} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{26.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.9} & - \\
Safenlp & 81 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 82 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.0} & - \\
Safenlp & 83 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.59} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{24.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.7} & - \\
Safenlp & 84 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 85 & ~\textsc{sat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{11.4} & - \\
Safenlp & 86 & ~\textsc{unsat} & \textcolor{darkgray}{8.90} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 87 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.52} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 88 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.63} & - & - & - & - \\
Safenlp & 89 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 90 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{11.0} & - \\
Safenlp & 91 & ~\textsc{unsat} & \textcolor{darkgray}{8.50} & \textcolor{darkgray}{10.8} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{4.13} & - & - & - & - \\
Safenlp & 92 & ~\textsc{sat} & \textcolor{darkgray}{8.37} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & - & - & - \\
Safenlp & 93 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 94 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.3} & - \\
Safenlp & 95 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.4} & - \\
Safenlp & 96 & ~\textsc{sat} & \textcolor{darkgray}{7.64} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 97 & ~\textsc{unsat} & \textcolor{darkgray}{8.93} & - & \textcolor{darkgray}{8.10} & - & - & - & - & - \\
Safenlp & 98 & ~\textsc{unsat} & \textcolor{darkgray}{8.50} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{3.31} & - & - & \textcolor{darkgray}{15.6} & - \\
Safenlp & 99 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.9} & - \\
Safenlp & 100 & ~\textsc{sat} & \textcolor{darkgray}{7.64} & \textcolor{darkgray}{3.59} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{25.0} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{13.2} & - \\
Safenlp & 101 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 102 & ~\textsc{sat} & \textcolor{darkgray}{8.27} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 103 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{9.00} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.62} & - & - & \textcolor{darkgray}{29.7} & - \\
Safenlp & 104 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.2} & - \\
Safenlp & 105 & ~\textsc{unsat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{7.98} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.27} & - & - & \textcolor{darkgray}{11.8} & - \\
Safenlp & 106 & ~\textsc{sat} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 107 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.80} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.1} & - \\
Safenlp & 108 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.91} & - & - & \textcolor{darkgray}{12.4} & - \\
Safenlp & 109 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.5} & - \\
Safenlp & 110 & ~\textsc{unsat} & \textcolor{darkgray}{10.8} & - & \textcolor{darkgray}{30.3} & - & - & - & - & - \\
Safenlp & 111 & ~\textsc{sat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.3} & - \\
Safenlp & 112 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{11.8} & - \\
Safenlp & 113 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 114 & ~\textsc{unsat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{14.9} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{2.39} & - & - & \textcolor{darkgray}{13.2} & - \\
Safenlp & 115 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.1} & - \\
Safenlp & 116 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 117 & ~\textsc{sat} & \textcolor{darkgray}{8.27} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & - & \textcolor{darkgray}{13.6} & - \\
Safenlp & 118 & ~\textsc{unsat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{4.04} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.34} & - & - & \textcolor{darkgray}{13.6} & - \\
Safenlp & 119 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{4.53} & - & - & - & - \\
Safenlp & 120 & ~\textsc{unsat} & \textcolor{darkgray}{11.2} & - & \textcolor{darkgray}{12.1} & - & - & - & - & - \\
Safenlp & 121 & ~\textsc{sat} & \textcolor{darkgray}{7.75} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.4} & - \\
Safenlp & 122 & ~\textsc{unsat} & \textcolor{darkgray}{8.42} & \textcolor{darkgray}{14.3} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.75} & - & - & - & - \\
Safenlp & 123 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & - & - & \textcolor{darkgray}{11.1} & - \\
Safenlp & 124 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{4.06} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.41} & - & - & - & - \\
Safenlp & 125 & ~\textsc{unsat} & \textcolor{darkgray}{10.6} & - & \textcolor{darkgray}{8.11} & - & - & - & - & - \\
Safenlp & 126 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.67} & - & - & - & - \\
Safenlp & 127 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 128 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{24.1} & - & \textcolor{darkgray}{12.3} & - \\
Safenlp & 129 & ~\textsc{sat} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 130 & ~\textsc{sat} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{23.9} & - & \textcolor{darkgray}{12.8} & - \\
Safenlp & 131 & ~\textsc{sat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{3.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.1} & - \\
Safenlp & 132 & ~\textsc{unsat} & \textcolor{darkgray}{12.3} & - & \textcolor{darkgray}{27.3} & - & - & - & - & - \\
Safenlp & 133 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{12.8} & - \\
Safenlp & 134 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 135 & ~\textsc{unsat} & \textcolor{darkgray}{8.96} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{18.8} & - & - & - & - \\
Safenlp & 136 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.70} & - & - & - & - \\
Safenlp & 137 & ~\textsc{sat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 138 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{23.6} & - & \textcolor{darkgray}{11.3} & - \\
Safenlp & 139 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 140 & ~\textsc{sat} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{24.1} & - & \textcolor{darkgray}{13.1} & - \\
Safenlp & 141 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.43} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 142 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{26.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{10.8} & - \\
Safenlp & 143 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & - & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{11.9} & - & - & - & - \\
Safenlp & 144 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 145 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{11.1} & - \\
Safenlp & 146 & ~\textsc{unsat} & \textcolor{darkgray}{10.3} & - & \textcolor{darkgray}{9.11} & - & - & - & - & - \\
Safenlp & 147 & ~\textsc{unsat} & \textcolor{darkgray}{13.5} & - & - & - & - & - & - & - \\
Safenlp & 148 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.84} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{11.0} & - \\
Safenlp & 149 & ~\textsc{sat} & \textcolor{darkgray}{7.90} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{23.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 150 & ~\textsc{unsat} & \textcolor{darkgray}{7.18} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{26.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.8} & - \\
Safenlp & 151 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 152 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 153 & ~\textsc{unsat} & \textcolor{darkgray}{8.60} & \textcolor{darkgray}{13.3} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.83} & - & - & \textcolor{darkgray}{13.1} & - \\
Safenlp & 154 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.9} & - \\
Safenlp & 155 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 156 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.3} & - \\
Safenlp & 157 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 158 & ~\textsc{unsat} & \textcolor{darkgray}{8.40} & - & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{5.67} & - & - & \textcolor{darkgray}{14.2} & - \\
Safenlp & 159 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 160 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.2} & - \\
Safenlp & 161 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & - & - & - \\
Safenlp & 162 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.74} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{11.1} & - \\
Safenlp & 163 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 164 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 165 & ~\textsc{sat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{23.6} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{13.0} & - \\
Safenlp & 166 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{24.0} & - & \textcolor{darkgray}{13.6} & - \\
Safenlp & 167 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 168 & ~\textsc{sat} & \textcolor{darkgray}{8.38} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 169 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.2} & - \\
Safenlp & 170 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & - & \textcolor{darkgray}{9.11} & - & - & - & - & - \\
Safenlp & 171 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.41} & - & - & - & - \\
Safenlp & 172 & ~\textsc{unsat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{5.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.65} & - & - & \textcolor{darkgray}{12.2} & - \\
Safenlp & 173 & ~\textsc{unsat} & \textcolor{darkgray}{9.03} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 174 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.2} & - \\
Safenlp & 175 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 176 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.28} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.0} & - \\
Safenlp & 177 & ~\textsc{sat} & \textcolor{darkgray}{8.42} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.84} & - & - & - & - \\
Safenlp & 178 & ~\textsc{sat} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.0} & - \\
Safenlp & 179 & ~\textsc{unsat} & \textcolor{darkgray}{8.54} & \textcolor{darkgray}{8.23} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.03} & - & - & \textcolor{darkgray}{13.3} & - \\
Safenlp & 180 & ~\textsc{unsat} & \textcolor{darkgray}{7.18} & \textcolor{darkgray}{3.82} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.6} & - \\
Safenlp & 181 & ~\textsc{unsat} & \textcolor{darkgray}{8.63} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 182 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.01} & - & - & - & - \\
Safenlp & 183 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.43} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 184 & ~\textsc{sat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.31} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.2} & - \\
Safenlp & 185 & ~\textsc{unsat} & \textcolor{darkgray}{8.72} & \textcolor{darkgray}{21.2} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.36} & - & - & - & - \\
Safenlp & 186 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 187 & ~\textsc{sat} & \textcolor{darkgray}{7.66} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.5} & - \\
Safenlp & 188 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 189 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{11.0} & - \\
Safenlp & 190 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{23.9} & - & \textcolor{darkgray}{13.7} & - \\
Safenlp & 191 & ~\textsc{sat} & \textcolor{darkgray}{7.57} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{23.9} & - & \textcolor{darkgray}{13.8} & - \\
Safenlp & 192 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{5.47} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.33} & - & - & \textcolor{darkgray}{14.0} & - \\
Safenlp & 193 & ~\textsc{unsat} & \textcolor{darkgray}{7.16} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{14.1} & - \\
Safenlp & 194 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & - & - & - \\
Safenlp & 195 & ~\textsc{unsat} & \textcolor{darkgray}{7.16} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{11.0} & - \\
Safenlp & 196 & ~\textsc{unsat} & \textcolor{darkgray}{9.15} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{18.0} & - & - & - & - \\
Safenlp & 197 & ~\textsc{sat} & \textcolor{darkgray}{7.69} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{23.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.1} & - \\
Safenlp & 198 & ~\textsc{unsat} & \textcolor{darkgray}{8.32} & - & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.29} & - & - & \textcolor{darkgray}{14.1} & - \\
Safenlp & 199 & ~\textsc{sat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{24.5} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.2} & - \\
Safenlp & 200 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.74} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 201 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{11.9} & - \\
Safenlp & 202 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.8} & - \\
Safenlp & 203 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 204 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 205 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.5} & - \\
Safenlp & 206 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.45} & - & - & - & - \\
Safenlp & 207 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 208 & ~\textsc{sat} & \textcolor{darkgray}{8.39} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.7} & - \\
Safenlp & 209 & ~\textsc{unsat} & \textcolor{darkgray}{7.18} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.05} & \textcolor{darkgray}{25.3} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{14.1} & - \\
Safenlp & 210 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & - & \textcolor{darkgray}{9.11} & - & - & - & - & - \\
Safenlp & 211 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 212 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.3} & - \\
Safenlp & 213 & ~\textsc{sat} & \textcolor{darkgray}{7.91} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.9} & - \\
Safenlp & 214 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.7} & - \\
Safenlp & 215 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{13.7} & - \\
Safenlp & 216 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & \textcolor{darkgray}{13.2} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.56} & - & - & \textcolor{darkgray}{13.7} & - \\
Safenlp & 217 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.2} & - \\
Safenlp & 218 & ~\textsc{sat} & \textcolor{darkgray}{7.75} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.1} & - \\
Safenlp & 219 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.42} & - & - & - & - \\
Safenlp & 220 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.1} & - \\
Safenlp & 221 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 222 & ~\textsc{sat} & \textcolor{darkgray}{8.42} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.46} & - & - & - & - \\
Safenlp & 223 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{11.1} & - \\
Safenlp & 224 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & - & - & - & - \\
Safenlp & 225 & ~\textsc{sat} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{23.5} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.2} & - \\
Safenlp & 226 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{14.4} & - \\
Safenlp & 227 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 228 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 229 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{11.9} & - \\
Safenlp & 230 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{14.0} & - \\
Safenlp & 231 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 232 & ~\textsc{sat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.7} & - & \textcolor{darkgray}{12.5} & - \\
Safenlp & 233 & ~\textsc{sat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.45} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.0} & - \\
Safenlp & 234 & ~\textsc{unsat} & \textcolor{darkgray}{8.69} & \textcolor{darkgray}{15.8} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{4.23} & - & - & - & - \\
Safenlp & 235 & ~\textsc{unsat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{4.29} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & - & \textcolor{darkgray}{12.9} & - \\
Safenlp & 236 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.51} & - & - & - & - \\
Safenlp & 237 & ~\textsc{sat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 238 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 239 & ~\textsc{unsat} & \textcolor{darkgray}{8.45} & \textcolor{darkgray}{21.5} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{6.32} & - & - & - & - \\
Safenlp & 240 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 241 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.77} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{11.1} & - \\
Safenlp & 242 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.4} & - \\
Safenlp & 243 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{4.20} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 244 & ~\textsc{unsat} & \textcolor{darkgray}{8.94} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 245 & ~\textsc{unsat} & \textcolor{darkgray}{8.53} & \textcolor{darkgray}{5.71} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.81} & - & - & \textcolor{darkgray}{11.1} & - \\
Safenlp & 246 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{14.0} & - \\
Safenlp & 247 & ~\textsc{unsat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{7.54} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.01} & - & - & \textcolor{darkgray}{14.3} & - \\
Safenlp & 248 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & - & - & - \\
Safenlp & 249 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.6} & - \\
Safenlp & 250 & ~\textsc{unsat} & \textcolor{darkgray}{8.48} & \textcolor{darkgray}{5.08} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.41} & - & - & \textcolor{darkgray}{14.5} & - \\
Safenlp & 251 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.7} & - \\
Safenlp & 252 & ~\textsc{unsat} & \textcolor{darkgray}{9.88} & - & \textcolor{darkgray}{18.2} & - & - & - & - & - \\
Safenlp & 253 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & - & - & \textcolor{darkgray}{12.4} & - \\
Safenlp & 254 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.43} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 255 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.61} & - & - & - & - \\
Safenlp & 256 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.0} & - \\
Safenlp & 257 & ~\textsc{unsat} & \textcolor{darkgray}{8.39} & \textcolor{darkgray}{4.04} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.70} & - & - & \textcolor{darkgray}{14.0} & - \\
Safenlp & 258 & ~\textsc{sat} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{14.4} & - \\
Safenlp & 259 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & - & - & - \\
Safenlp & 260 & ~\textsc{unsat} & \textcolor{darkgray}{8.42} & \textcolor{darkgray}{4.77} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.15} & - & - & \textcolor{darkgray}{12.3} & - \\
Safenlp & 261 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{14.0} & - \\
Safenlp & 262 & ~\textsc{sat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.2} & - \\
Safenlp & 263 & ~\textsc{unsat} & \textcolor{darkgray}{10.8} & - & \textcolor{darkgray}{53.5} & - & - & - & - & - \\
Safenlp & 264 & ~\textsc{sat} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.1} & - \\
Safenlp & 265 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{26.4} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{12.9} & - \\
Safenlp & 266 & ~\textsc{unsat} & \textcolor{darkgray}{9.28} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 267 & ~\textsc{sat} & \textcolor{darkgray}{8.08} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 268 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 269 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.0} & - \\
Safenlp & 270 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 271 & ~\textsc{unsat} & \textcolor{darkgray}{10.3} & - & \textcolor{darkgray}{10.1} & - & - & - & - & - \\
Safenlp & 272 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.0} & - \\
Safenlp & 273 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.77} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.2} & - \\
Safenlp & 274 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 275 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.43} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.3} & - \\
Safenlp & 276 & ~\textsc{sat} & \textcolor{darkgray}{7.58} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.5} & - \\
Safenlp & 277 & ~\textsc{unsat} & \textcolor{darkgray}{9.08} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 278 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 279 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 280 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & - & - & - \\
Safenlp & 281 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{13.1} & - & - & - & - & - \\
Safenlp & 282 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{4.06} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & - & - & - \\
Safenlp & 283 & ~\textsc{sat} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 284 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 285 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{24.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 286 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.0} & - \\
Safenlp & 287 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 288 & ~\textsc{sat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.1} & - \\
Safenlp & 289 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.84} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.2} & - \\
Safenlp & 290 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.74} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 291 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & - & - & - \\
Safenlp & 292 & ~\textsc{unsat} & \textcolor{darkgray}{16.7} & - & \textcolor{darkgray}{22.2} & - & - & - & - & - \\
Safenlp & 293 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & - & \textcolor{darkgray}{12.7} & - \\
Safenlp & 294 & ~\textsc{unsat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{6.57} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.89} & - & - & \textcolor{darkgray}{14.4} & - \\
Safenlp & 295 & ~\textsc{sat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.45} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 296 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{4.35} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & - & - & - \\
Safenlp & 297 & ~\textsc{unsat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{4.74} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.62} & - & - & \textcolor{darkgray}{13.1} & - \\
Safenlp & 298 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 299 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.37} & - & - & \textcolor{darkgray}{12.6} & - \\
Safenlp & 300 & ~\textsc{sat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 301 & ~\textsc{sat} & \textcolor{darkgray}{7.78} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 302 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.0} & - \\
Safenlp & 303 & ~\textsc{sat} & \textcolor{darkgray}{7.63} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.1} & - \\
Safenlp & 304 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.7} & - \\
Safenlp & 305 & ~\textsc{unsat} & \textcolor{darkgray}{9.01} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 306 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.07} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.7} & - \\
Safenlp & 307 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.80} & - & - & - & - \\
Safenlp & 308 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.31} & - & - & \textcolor{darkgray}{12.6} & - \\
Safenlp & 309 & ~\textsc{sat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{23.6} & - & \textcolor{darkgray}{14.7} & - \\
Safenlp & 310 & ~\textsc{unsat} & \textcolor{darkgray}{7.16} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{15.2} & - \\
Safenlp & 311 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.62} & - & - & - & - \\
Safenlp & 312 & ~\textsc{unsat} & \textcolor{darkgray}{8.42} & \textcolor{darkgray}{8.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.01} & - & - & \textcolor{darkgray}{11.6} & - \\
Safenlp & 313 & ~\textsc{sat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{24.5} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.1} & - \\
Safenlp & 314 & ~\textsc{sat} & \textcolor{darkgray}{7.56} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.28} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.6} & - \\
Safenlp & 315 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 316 & ~\textsc{sat} & \textcolor{darkgray}{8.01} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.3} & - \\
Safenlp & 317 & ~\textsc{sat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 318 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 319 & ~\textsc{unsat} & \textcolor{darkgray}{8.62} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{10.4} & - & - & \textcolor{darkgray}{16.7} & - \\
Safenlp & 320 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{6.35} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & - & - & - \\
Safenlp & 321 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & - & - & - \\
Safenlp & 322 & ~\textsc{sat} & \textcolor{darkgray}{8.08} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 323 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 324 & ~\textsc{sat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & - & - & - \\
Safenlp & 325 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{25.2} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{12.7} & - \\
Safenlp & 326 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{15.0} & - \\
Safenlp & 327 & ~\textsc{sat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 328 & ~\textsc{sat} & \textcolor{darkgray}{8.41} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & - & - & - & - \\
Safenlp & 329 & ~\textsc{sat} & \textcolor{darkgray}{8.39} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{2.01} & - & - & - & - \\
Safenlp & 330 & ~\textsc{unsat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{11.9} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.39} & - & - & \textcolor{darkgray}{12.8} & - \\
Safenlp & 331 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{4.44} & - & - & \textcolor{darkgray}{15.5} & - \\
Safenlp & 332 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 333 & ~\textsc{sat} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.61} & - & - & - & - \\
Safenlp & 334 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.4} & - \\
Safenlp & 335 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.1} & - \\
Safenlp & 336 & ~\textsc{unsat} & \textcolor{darkgray}{12.0} & - & \textcolor{darkgray}{76.6} & - & - & - & - & - \\
Safenlp & 337 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & - & \textcolor{darkgray}{8.11} & - & - & - & - & - \\
Safenlp & 338 & ~\textsc{unsat} & \textcolor{darkgray}{8.56} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{10.7} & - & - & - & - \\
Safenlp & 339 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.1} & - \\
Safenlp & 340 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 341 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 342 & ~\textsc{sat} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.4} & - \\
Safenlp & 343 & ~\textsc{sat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 344 & ~\textsc{sat} & \textcolor{darkgray}{8.00} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 345 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.38} & - & - & - & - \\
Safenlp & 346 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.46} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 347 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & - & - & - \\
Safenlp & 348 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{23.9} & - & \textcolor{darkgray}{12.5} & - \\
Safenlp & 349 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 350 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.30} & \textcolor{darkgray}{24.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.6} & - \\
Safenlp & 351 & ~\textsc{sat} & \textcolor{darkgray}{8.07} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.32} & - & - & - & - \\
Safenlp & 352 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 353 & ~\textsc{sat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.9} & - \\
Safenlp & 354 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 355 & ~\textsc{sat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 356 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & - & - & - \\
Safenlp & 357 & ~\textsc{unsat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{15.7} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.45} & - & - & \textcolor{darkgray}{12.7} & - \\
Safenlp & 358 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 359 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{11.5} & - \\
Safenlp & 360 & ~\textsc{unsat} & \textcolor{darkgray}{8.42} & \textcolor{darkgray}{10.00} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.68} & - & - & - & - \\
Safenlp & 361 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.6} & - \\
Safenlp & 362 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 363 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 364 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{4.90} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.80} & - & - & \textcolor{darkgray}{12.7} & - \\
Safenlp & 365 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{22.2} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.86} & - & - & \textcolor{darkgray}{14.7} & - \\
Safenlp & 366 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 367 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.3} & - & \textcolor{darkgray}{15.0} & - \\
Safenlp & 368 & ~\textsc{unsat} & \textcolor{darkgray}{8.65} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 369 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{4.03} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.54} & - & - \\
Safenlp & 370 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & - & \textcolor{darkgray}{17.2} & - & - & - & - & - \\
Safenlp & 371 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.9} & - \\
Safenlp & 372 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 373 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{6.58} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.07} & - & - & \textcolor{darkgray}{12.9} & - \\
Safenlp & 374 & ~\textsc{unsat} & \textcolor{darkgray}{8.52} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.33} & - & - & \textcolor{darkgray}{21.9} & - \\
Safenlp & 375 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & - & - & - \\
Safenlp & 376 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{9.12} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.8} & - \\
Safenlp & 377 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.39} & - & - & - & - \\
Safenlp & 378 & ~\textsc{unsat} & \textcolor{darkgray}{7.16} & \textcolor{darkgray}{3.85} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.2} & - \\
Safenlp & 379 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.80} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.5} & - \\
Safenlp & 380 & ~\textsc{unsat} & \textcolor{darkgray}{17.2} & - & \textcolor{darkgray}{24.2} & - & - & - & - & - \\
Safenlp & 381 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.46} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 382 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.34} & - & - & - & - \\
Safenlp & 383 & ~\textsc{unsat} & \textcolor{darkgray}{8.29} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{9.69} & - & - & \textcolor{darkgray}{16.8} & - \\
Safenlp & 384 & ~\textsc{sat} & \textcolor{darkgray}{7.57} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{23.8} & - & \textcolor{darkgray}{14.7} & - \\
Safenlp & 385 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & - & - & - \\
Safenlp & 386 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.82} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{25.4} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{12.7} & - \\
Safenlp & 387 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{15.4} & - \\
Safenlp & 388 & ~\textsc{unsat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{18.0} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.96} & - & - & \textcolor{darkgray}{15.2} & - \\
Safenlp & 389 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.19} & - & - & - & - \\
Safenlp & 390 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 391 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 392 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.9} & - \\
Safenlp & 393 & ~\textsc{sat} & \textcolor{darkgray}{8.39} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.6} & - \\
Safenlp & 394 & ~\textsc{sat} & \textcolor{darkgray}{8.27} & \textcolor{darkgray}{3.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 395 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.4} & - \\
Safenlp & 396 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{2.09} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.6} & - \\
Safenlp & 397 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.2} & - \\
Safenlp & 398 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.63} & - & - & - & - \\
Safenlp & 399 & ~\textsc{sat} & \textcolor{darkgray}{7.98} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.44} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 400 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.80} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.1} & - \\
Safenlp & 401 & ~\textsc{unsat} & \textcolor{darkgray}{8.85} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{8.03} & - & - & - & - \\
Safenlp & 402 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 403 & ~\textsc{unsat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{26.6} & - & \textcolor{darkgray}{15.8} & - \\
Safenlp & 404 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 405 & ~\textsc{sat} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.4} & - \\
Safenlp & 406 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.56} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.48} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 407 & ~\textsc{unsat} & \textcolor{darkgray}{8.86} & - & \textcolor{darkgray}{8.11} & - & - & - & - & - \\
Safenlp & 408 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.93} & - & - & - & - \\
Safenlp & 409 & ~\textsc{sat} & \textcolor{darkgray}{7.62} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.2} & - \\
Safenlp & 410 & ~\textsc{sat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 411 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.54} & - & - \\
Safenlp & 412 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{4.02} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.39} & - & - & \textcolor{darkgray}{13.2} & - \\
Safenlp & 413 & ~\textsc{unsat} & \textcolor{darkgray}{11.2} & - & \textcolor{darkgray}{71.6} & - & - & - & - & - \\
Safenlp & 414 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.8} & - \\
Safenlp & 415 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 416 & ~\textsc{unsat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.81} & - & - & - & - \\
Safenlp & 417 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 418 & ~\textsc{sat} & \textcolor{darkgray}{7.69} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{24.7} & - & \textcolor{darkgray}{12.8} & - \\
Safenlp & 419 & ~\textsc{unsat} & \textcolor{darkgray}{8.55} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.62} & - & - & \textcolor{darkgray}{16.0} & - \\
Safenlp & 420 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & - & \textcolor{darkgray}{10.1} & - & - & - & - & - \\
Safenlp & 421 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 422 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.60} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 423 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 424 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 425 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{4.18} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & - & - & - \\
Safenlp & 426 & ~\textsc{unsat} & \textcolor{darkgray}{9.77} & - & \textcolor{darkgray}{8.11} & - & - & - & - & - \\
Safenlp & 427 & ~\textsc{sat} & \textcolor{darkgray}{7.76} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{24.7} & - & \textcolor{darkgray}{13.4} & - \\
Safenlp & 428 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.50} & - & - & - & - \\
Safenlp & 429 & ~\textsc{unsat} & \textcolor{darkgray}{8.80} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{16.9} & - & - & - & - \\
Safenlp & 430 & ~\textsc{sat} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 431 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.26} & - & - & - & - \\
Safenlp & 432 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.77} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{13.6} & - \\
Safenlp & 433 & ~\textsc{sat} & \textcolor{darkgray}{8.12} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.93} & - & - & - & - \\
Safenlp & 434 & ~\textsc{sat} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 435 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 436 & ~\textsc{sat} & \textcolor{darkgray}{7.55} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{23.9} & - & \textcolor{darkgray}{13.6} & - \\
Safenlp & 437 & ~\textsc{unsat} & \textcolor{darkgray}{8.87} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 438 & ~\textsc{sat} & \textcolor{darkgray}{7.96} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 439 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.60} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 440 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.6} & - \\
Safenlp & 441 & ~\textsc{sat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.27} & \textcolor{darkgray}{24.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 442 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.83} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{15.4} & - \\
Safenlp & 443 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 444 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.74} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 445 & ~\textsc{unsat} & \textcolor{darkgray}{10.8} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 446 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.0} & - \\
Safenlp & 447 & ~\textsc{unsat} & \textcolor{darkgray}{8.45} & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.34} & - & - & \textcolor{darkgray}{22.3} & - \\
Safenlp & 448 & ~\textsc{sat} & \textcolor{darkgray}{8.06} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.30} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.2} & - \\
Safenlp & 449 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.3} & - \\
Safenlp & 450 & ~\textsc{unsat} & \textcolor{darkgray}{11.1} & - & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
Safenlp & 451 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 452 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.7} & - \\
Safenlp & 453 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & - & \textcolor{darkgray}{18.6} & - \\
Safenlp & 454 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.3} & - & \textcolor{darkgray}{14.7} & - \\
Safenlp & 455 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{27.1} & - & \textcolor{darkgray}{15.5} & - \\
Safenlp & 456 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.6} & - \\
Safenlp & 457 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 458 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{24.5} & - & \textcolor{darkgray}{13.9} & - \\
Safenlp & 459 & ~\textsc{unsat} & \textcolor{darkgray}{8.92} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{14.4} & - & - & - & - \\
Safenlp & 460 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.45} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.6} & - \\
Safenlp & 461 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.3} & - \\
Safenlp & 462 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.8} & - \\
Safenlp & 463 & ~\textsc{sat} & \textcolor{darkgray}{7.69} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.9} & - \\
Safenlp & 464 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & \textcolor{darkgray}{24.3} & - & \textcolor{darkgray}{16.2} & - \\
Safenlp & 465 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 466 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 467 & ~\textsc{unsat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{4.25} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.40} & - & - & \textcolor{darkgray}{12.7} & - \\
Safenlp & 468 & ~\textsc{unsat} & \textcolor{darkgray}{8.66} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.12} & - & - & \textcolor{darkgray}{15.9} & - \\
Safenlp & 469 & ~\textsc{unsat} & \textcolor{darkgray}{8.50} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{20.9} & - & - & - & - \\
Safenlp & 470 & ~\textsc{sat} & \textcolor{darkgray}{7.72} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.42} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.3} & - \\
Safenlp & 471 & ~\textsc{unsat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{6.91} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.12} & - & - & \textcolor{darkgray}{15.7} & - \\
Safenlp & 472 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.4} & - \\
Safenlp & 473 & ~\textsc{sat} & \textcolor{darkgray}{7.57} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.68} & \textcolor{darkgray}{15.4} & - \\
Safenlp & 474 & ~\textsc{unsat} & \textcolor{darkgray}{7.09} & \textcolor{darkgray}{3.82} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{26.2} & - & \textcolor{darkgray}{16.0} & - \\
Safenlp & 475 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 476 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 477 & ~\textsc{sat} & \textcolor{darkgray}{7.75} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.3} & - \\
Safenlp & 478 & ~\textsc{unsat} & \textcolor{darkgray}{9.57} & - & \textcolor{darkgray}{18.2} & - & - & - & - & - \\
Safenlp & 479 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 480 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.28} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.7} & - \\
Safenlp & 481 & ~\textsc{sat} & \textcolor{darkgray}{7.78} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 482 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.9} & - \\
Safenlp & 483 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 484 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 485 & ~\textsc{sat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.45} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{12.7} & - \\
Safenlp & 486 & ~\textsc{unsat} & \textcolor{darkgray}{8.66} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 487 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 488 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 489 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.84} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.4} & - \\
Safenlp & 490 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.3} & - \\
Safenlp & 491 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 492 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 493 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{12.8} & - \\
Safenlp & 494 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.99} & - & - & - & - \\
Safenlp & 495 & ~\textsc{sat} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 496 & ~\textsc{sat} & \textcolor{darkgray}{7.76} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.45} & \textcolor{darkgray}{25.0} & - & \textcolor{darkgray}{14.3} & - \\
Safenlp & 497 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 498 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 499 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{13.6} & - \\
Safenlp & 500 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 501 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{4.12} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.41} & - & - & - & - \\
Safenlp & 502 & ~\textsc{unsat} & \textcolor{darkgray}{8.52} & \textcolor{darkgray}{11.8} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.17} & - & - & - & - \\
Safenlp & 503 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 504 & ~\textsc{sat} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.31} & \textcolor{darkgray}{24.8} & - & \textcolor{darkgray}{13.4} & - \\
Safenlp & 505 & ~\textsc{sat} & \textcolor{darkgray}{8.27} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & - & - & - \\
Safenlp & 506 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.00} & - & - & - & - \\
Safenlp & 507 & ~\textsc{unsat} & \textcolor{darkgray}{10.7} & - & \textcolor{darkgray}{15.2} & - & - & - & - & - \\
Safenlp & 508 & ~\textsc{sat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{12.5} & - \\
Safenlp & 509 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.1} & - \\
Safenlp & 510 & ~\textsc{unsat} & \textcolor{darkgray}{8.46} & \textcolor{darkgray}{4.75} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.51} & - & - & \textcolor{darkgray}{15.8} & - \\
Safenlp & 511 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 512 & ~\textsc{unsat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.1} & - \\
Safenlp & 513 & ~\textsc{sat} & \textcolor{darkgray}{7.79} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{24.7} & - & \textcolor{darkgray}{16.2} & - \\
Safenlp & 514 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 515 & ~\textsc{sat} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.6} & - \\
Safenlp & 516 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{5.26} & - & - & - & - \\
Safenlp & 517 & ~\textsc{unsat} & \textcolor{darkgray}{8.90} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 518 & ~\textsc{sat} & \textcolor{darkgray}{7.92} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 519 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.99} & - & - & - & - \\
Safenlp & 520 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.81} & - & - & - & - \\
Safenlp & 521 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.85} & - & - & \textcolor{darkgray}{17.9} & - \\
Safenlp & 522 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & - & - & - \\
Safenlp & 523 & ~\textsc{unsat} & \textcolor{darkgray}{8.72} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 524 & ~\textsc{unsat} & \textcolor{darkgray}{8.32} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{5.68} & - & - & \textcolor{darkgray}{14.0} & - \\
Safenlp & 525 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 526 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 527 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.9} & - \\
Safenlp & 528 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.9} & - \\
Safenlp & 529 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 530 & ~\textsc{unsat} & \textcolor{darkgray}{10.3} & - & \textcolor{darkgray}{23.2} & - & - & - & - & - \\
Safenlp & 531 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{4.05} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.9} & - \\
Safenlp & 532 & ~\textsc{sat} & \textcolor{darkgray}{7.60} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 533 & ~\textsc{unsat} & \textcolor{darkgray}{8.87} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 534 & ~\textsc{unsat} & \textcolor{darkgray}{8.45} & \textcolor{darkgray}{4.33} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.54} & - & - & \textcolor{darkgray}{14.6} & - \\
Safenlp & 535 & ~\textsc{unsat} & \textcolor{darkgray}{9.03} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 536 & ~\textsc{sat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{24.2} & - & \textcolor{darkgray}{14.1} & - \\
Safenlp & 537 & ~\textsc{sat} & \textcolor{darkgray}{8.27} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.26} & - & - & - & - \\
Safenlp & 538 & ~\textsc{unsat} & \textcolor{darkgray}{13.9} & - & \textcolor{darkgray}{17.2} & - & - & - & - & - \\
Safenlp & 539 & ~\textsc{unsat} & \textcolor{darkgray}{9.74} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 540 & ~\textsc{sat} & \textcolor{darkgray}{7.78} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.0} & - \\
Safenlp & 541 & ~\textsc{sat} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{3.54} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.6} & - \\
Safenlp & 542 & ~\textsc{sat} & \textcolor{darkgray}{8.08} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 543 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.38} & - & - & - & - \\
Safenlp & 544 & ~\textsc{sat} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{4.38} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.60} & - & \textcolor{darkgray}{1.54} & - & - \\
Safenlp & 545 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 546 & ~\textsc{unsat} & \textcolor{darkgray}{8.56} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 547 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.7} & - \\
Safenlp & 548 & ~\textsc{sat} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & - & - & - & - \\
Safenlp & 549 & ~\textsc{sat} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{13.9} & - \\
Safenlp & 550 & ~\textsc{unsat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{7.36} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.29} & - & - & \textcolor{darkgray}{16.9} & - \\
Safenlp & 551 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.0} & - \\
Safenlp & 552 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 553 & ~\textsc{unsat} & \textcolor{darkgray}{8.52} & \textcolor{darkgray}{19.9} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.46} & - & - & \textcolor{darkgray}{14.4} & - \\
Safenlp & 554 & ~\textsc{sat} & \textcolor{darkgray}{7.76} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 555 & ~\textsc{unsat} & \textcolor{darkgray}{8.97} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 556 & ~\textsc{sat} & \textcolor{darkgray}{7.64} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 557 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & - & \textcolor{darkgray}{4.11} & - & - & - & - & - \\
Safenlp & 558 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{4.18} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.43} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 559 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.5} & - \\
Safenlp & 560 & ~\textsc{sat} & \textcolor{darkgray}{8.07} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 561 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 562 & ~\textsc{sat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 563 & ~\textsc{sat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.3} & - \\
Safenlp & 564 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.55} & - & - \\
Safenlp & 565 & ~\textsc{sat} & \textcolor{darkgray}{8.07} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.0} & - \\
Safenlp & 566 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & - & \textcolor{darkgray}{11.1} & - & - & - & - & - \\
Safenlp & 567 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{5.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.08} & - & - & \textcolor{darkgray}{14.7} & - \\
Safenlp & 568 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.3} & - \\
Safenlp & 569 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.8} & - \\
Safenlp & 570 & ~\textsc{unsat} & \textcolor{darkgray}{8.46} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{20.2} & - & - & - & - \\
Safenlp & 571 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.79} & - & - \\
Safenlp & 572 & ~\textsc{unsat} & \textcolor{darkgray}{8.52} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.25} & - & - & \textcolor{darkgray}{16.7} & - \\
Safenlp & 573 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.6} & - \\
Safenlp & 574 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.7} & - & \textcolor{darkgray}{16.5} & - \\
Safenlp & 575 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{15.9} & - \\
Safenlp & 576 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{16.4} & - \\
Safenlp & 577 & ~\textsc{sat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.49} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 578 & ~\textsc{sat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.4} & - \\
Safenlp & 579 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & - & \textcolor{darkgray}{9.12} & - & - & - & - & - \\
Safenlp & 580 & ~\textsc{unsat} & \textcolor{darkgray}{8.92} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 581 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 582 & ~\textsc{unsat} & \textcolor{darkgray}{10.8} & - & \textcolor{darkgray}{30.3} & - & - & - & - & - \\
Safenlp & 583 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & \textcolor{darkgray}{7.41} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.81} & - & - & \textcolor{darkgray}{14.5} & - \\
Safenlp & 584 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.2} & - & \textcolor{darkgray}{17.5} & - \\
Safenlp & 585 & ~\textsc{sat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.5} & - \\
Safenlp & 586 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 587 & ~\textsc{sat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 588 & ~\textsc{sat} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 589 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.89} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 590 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 591 & ~\textsc{unsat} & \textcolor{darkgray}{8.57} & \textcolor{darkgray}{21.3} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{3.23} & - & - & \textcolor{darkgray}{14.3} & - \\
Safenlp & 592 & ~\textsc{unsat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{3.85} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.2} & - & \textcolor{darkgray}{17.3} & - \\
Safenlp & 593 & ~\textsc{sat} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 594 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 595 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{4.07} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 596 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.76} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.47} & - & - & - & - \\
Safenlp & 597 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 598 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{14.1} & - \\
Safenlp & 599 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 600 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 601 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.49} & - & - & - & - \\
Safenlp & 602 & ~\textsc{sat} & \textcolor{darkgray}{7.56} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.28} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.6} & - \\
Safenlp & 603 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 604 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 605 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.76} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.6} & - \\
Safenlp & 606 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.3} & - \\
Safenlp & 607 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.9} & - \\
Safenlp & 608 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 609 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.59} & - & - & - & - \\
Safenlp & 610 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.80} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{26.8} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{14.4} & - \\
Safenlp & 611 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 612 & ~\textsc{unsat} & \textcolor{darkgray}{10.5} & - & \textcolor{darkgray}{9.11} & - & - & - & - & - \\
Safenlp & 613 & ~\textsc{unsat} & \textcolor{darkgray}{14.1} & - & \textcolor{darkgray}{24.2} & - & - & - & - & - \\
Safenlp & 614 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{23.3} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{4.52} & - & - & - & - \\
Safenlp & 615 & ~\textsc{unsat} & \textcolor{darkgray}{9.02} & \textcolor{darkgray}{19.4} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.58} & - & - & - & - \\
Safenlp & 616 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{27.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.3} & - \\
Safenlp & 617 & ~\textsc{unsat} & \textcolor{darkgray}{8.45} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 618 & ~\textsc{sat} & \textcolor{darkgray}{8.39} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.67} & - & - & - & - \\
Safenlp & 619 & ~\textsc{sat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 620 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & - & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{7.46} & - & - & - & - \\
Safenlp & 621 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.91} & - & - & - & - \\
Safenlp & 622 & ~\textsc{unsat} & \textcolor{darkgray}{7.17} & \textcolor{darkgray}{3.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.3} & - \\
Safenlp & 623 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.7} & - \\
Safenlp & 624 & ~\textsc{unsat} & \textcolor{darkgray}{9.00} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 625 & ~\textsc{sat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{24.0} & - & \textcolor{darkgray}{14.8} & - \\
Safenlp & 626 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & - & - & - \\
Safenlp & 627 & ~\textsc{unsat} & \textcolor{darkgray}{8.74} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{20.1} & - & - & - & - \\
Safenlp & 628 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.44} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 629 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{13.9} & - \\
Safenlp & 630 & ~\textsc{sat} & \textcolor{darkgray}{7.91} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 631 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & - & - & - \\
Safenlp & 632 & ~\textsc{unsat} & \textcolor{darkgray}{8.46} & \textcolor{darkgray}{4.30} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.73} & - & - & \textcolor{darkgray}{14.3} & - \\
Safenlp & 633 & ~\textsc{unsat} & \textcolor{darkgray}{8.37} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{4.80} & - & - & \textcolor{darkgray}{16.7} & - \\
Safenlp & 634 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.59} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.7} & - \\
Safenlp & 635 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.81} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.07} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.1} & - \\
Safenlp & 636 & ~\textsc{sat} & \textcolor{darkgray}{7.63} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{23.7} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{17.1} & - \\
Safenlp & 637 & ~\textsc{sat} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.6} & - \\
Safenlp & 638 & ~\textsc{sat} & \textcolor{darkgray}{7.75} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & - & - & \textcolor{darkgray}{17.2} & - \\
Safenlp & 639 & ~\textsc{sat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 640 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 641 & ~\textsc{unsat} & \textcolor{darkgray}{8.83} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 642 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{5.46} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.81} & - & - & \textcolor{darkgray}{14.9} & - \\
Safenlp & 643 & ~\textsc{unsat} & \textcolor{darkgray}{8.95} & - & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{17.7} & - & - & - & - \\
Safenlp & 644 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.4} & - \\
Safenlp & 645 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 646 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{4.14} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & - & - & - \\
Safenlp & 647 & ~\textsc{unsat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{10.8} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.31} & - & - & - & - \\
Safenlp & 648 & ~\textsc{unsat} & \textcolor{darkgray}{8.46} & \textcolor{darkgray}{4.10} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.67} & - & - & \textcolor{darkgray}{14.5} & - \\
Safenlp & 649 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.5} & - \\
Safenlp & 650 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.0} & - \\
Safenlp & 651 & ~\textsc{unsat} & \textcolor{darkgray}{7.17} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.5} & - \\
Safenlp & 652 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.07} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.2} & - \\
Safenlp & 653 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.25} & - & - & - & - \\
Safenlp & 654 & ~\textsc{sat} & \textcolor{darkgray}{7.63} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.6} & - \\
Safenlp & 655 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 656 & ~\textsc{unsat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{17.9} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.27} & - & - & \textcolor{darkgray}{15.0} & - \\
Safenlp & 657 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.74} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.6} & - \\
Safenlp & 658 & ~\textsc{unsat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.84} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{26.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.6} & - \\
Safenlp & 659 & ~\textsc{unsat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{4.06} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{26.4} & - & \textcolor{darkgray}{16.9} & - \\
Safenlp & 660 & ~\textsc{unsat} & \textcolor{darkgray}{8.48} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.09} & - & - & - & - \\
Safenlp & 661 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 662 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 663 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{4.03} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.44} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 664 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{14.4} & - \\
Safenlp & 665 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.4} & - \\
Safenlp & 666 & ~\textsc{sat} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.4} & - \\
Safenlp & 667 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.1} & - \\
Safenlp & 668 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.1} & - \\
Safenlp & 669 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.0} & - \\
Safenlp & 670 & ~\textsc{sat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 671 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{23.9} & - & \textcolor{darkgray}{17.9} & - \\
Safenlp & 672 & ~\textsc{unsat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{13.3} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.56} & - & - & \textcolor{darkgray}{16.2} & - \\
Safenlp & 673 & ~\textsc{sat} & \textcolor{darkgray}{7.69} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{24.0} & - & \textcolor{darkgray}{16.7} & - \\
Safenlp & 674 & ~\textsc{sat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 675 & ~\textsc{sat} & \textcolor{darkgray}{8.08} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 676 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & - & - & \textcolor{darkgray}{15.4} & - \\
Safenlp & 677 & ~\textsc{unsat} & \textcolor{darkgray}{8.44} & \textcolor{darkgray}{17.2} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.56} & - & - & \textcolor{darkgray}{17.9} & - \\
Safenlp & 678 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{23.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.8} & - \\
Safenlp & 679 & ~\textsc{unsat} & \textcolor{darkgray}{8.43} & \textcolor{darkgray}{8.01} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.25} & - & - & \textcolor{darkgray}{27.8} & - \\
Safenlp & 680 & ~\textsc{unsat} & \textcolor{darkgray}{8.94} & - & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{14.1} & - & - & - & - \\
Safenlp & 681 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.3} & - \\
Safenlp & 682 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.4} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{17.8} & - \\
Safenlp & 683 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{24.3} & - & \textcolor{darkgray}{17.3} & - \\
Safenlp & 684 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 685 & ~\textsc{unsat} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{4.13} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & - & - & \textcolor{darkgray}{15.0} & - \\
Safenlp & 686 & ~\textsc{sat} & \textcolor{darkgray}{7.79} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{24.1} & - & \textcolor{darkgray}{17.9} & - \\
Safenlp & 687 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.8} & - \\
Safenlp & 688 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 689 & ~\textsc{sat} & \textcolor{darkgray}{8.06} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 690 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & - & - & - \\
Safenlp & 691 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 692 & ~\textsc{unsat} & \textcolor{darkgray}{10.0} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 693 & ~\textsc{sat} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.43} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.4} & - \\
Safenlp & 694 & ~\textsc{unsat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{7.99} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.06} & - & - & \textcolor{darkgray}{19.0} & - \\
Safenlp & 695 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{3.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 696 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 697 & ~\textsc{unsat} & \textcolor{darkgray}{9.46} & - & \textcolor{darkgray}{15.2} & - & - & - & - & - \\
Safenlp & 698 & ~\textsc{sat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.23} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 699 & ~\textsc{sat} & \textcolor{darkgray}{7.76} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{25.0} & \textcolor{darkgray}{1.83} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 700 & ~\textsc{sat} & \textcolor{darkgray}{7.78} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 701 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.3} & - \\
Safenlp & 702 & ~\textsc{unsat} & \textcolor{darkgray}{7.17} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{26.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 703 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 704 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 705 & ~\textsc{unsat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{14.9} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.29} & - & - & \textcolor{darkgray}{15.1} & - \\
Safenlp & 706 & ~\textsc{unsat} & \textcolor{darkgray}{8.52} & \textcolor{darkgray}{6.23} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.04} & - & - & \textcolor{darkgray}{17.9} & - \\
Safenlp & 707 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.54} & - & - \\
Safenlp & 708 & ~\textsc{unsat} & \textcolor{darkgray}{10.8} & - & \textcolor{darkgray}{24.2} & - & - & - & - & - \\
Safenlp & 709 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.76} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.1} & - \\
Safenlp & 710 & ~\textsc{sat} & \textcolor{darkgray}{7.64} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 711 & ~\textsc{unsat} & \textcolor{darkgray}{8.91} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{12.2} & - & - & - & - \\
Safenlp & 712 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 713 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.30} & - & - & \textcolor{darkgray}{15.0} & - \\
Safenlp & 714 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.24} & - & - & - & - \\
Safenlp & 715 & ~\textsc{unsat} & \textcolor{darkgray}{9.55} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 716 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{14.6} & - \\
Safenlp & 717 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 718 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 719 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 720 & ~\textsc{sat} & \textcolor{darkgray}{8.38} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 721 & ~\textsc{sat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 722 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{14.9} & - \\
Safenlp & 723 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{19.0} & - \\
Safenlp & 724 & ~\textsc{unsat} & \textcolor{darkgray}{8.53} & \textcolor{darkgray}{8.94} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.54} & - & - & \textcolor{darkgray}{17.3} & - \\
Safenlp & 725 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.57} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.6} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.3} & - \\
Safenlp & 726 & ~\textsc{unsat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{8.93} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.58} & - & - & \textcolor{darkgray}{17.9} & - \\
Safenlp & 727 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.4} & - \\
Safenlp & 728 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 729 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.1} & - \\
Safenlp & 730 & ~\textsc{sat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 731 & ~\textsc{unsat} & \textcolor{darkgray}{8.60} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 732 & ~\textsc{unsat} & \textcolor{darkgray}{8.83} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{14.6} & - & - & - & - \\
Safenlp & 733 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.84} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 734 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.87} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{27.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.4} & - \\
Safenlp & 735 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.83} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{16.8} & - \\
Safenlp & 736 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 737 & ~\textsc{unsat} & \textcolor{darkgray}{8.50} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 738 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{15.3} & - \\
Safenlp & 739 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.1} & - \\
Safenlp & 740 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.97} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.80} & - & - & - & - \\
Safenlp & 741 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{26.8} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{15.6} & - \\
Safenlp & 742 & ~\textsc{unsat} & \textcolor{darkgray}{9.50} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 743 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.26} & - & - & - & - \\
Safenlp & 744 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.27} & - & - & - & - \\
Safenlp & 745 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.35} & - & - & - & - \\
Safenlp & 746 & ~\textsc{sat} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{4.03} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 747 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.60} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 748 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.47} & - & - & - & - \\
Safenlp & 749 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.56} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.5} & - \\
Safenlp & 750 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & - & - & \textcolor{darkgray}{18.3} & - \\
Safenlp & 751 & ~\textsc{unsat} & \textcolor{darkgray}{9.62} & - & \textcolor{darkgray}{16.2} & - & - & - & - & - \\
Safenlp & 752 & ~\textsc{unsat} & \textcolor{darkgray}{8.77} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 753 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 754 & ~\textsc{sat} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 755 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 756 & ~\textsc{sat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{24.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.7} & - \\
Safenlp & 757 & ~\textsc{unsat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.34} & - & - & \textcolor{darkgray}{17.0} & - \\
Safenlp & 758 & ~\textsc{unsat} & \textcolor{darkgray}{8.55} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{9.97} & - & - & - & - \\
Safenlp & 759 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{24.5} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.2} & - \\
Safenlp & 760 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.53} & - & - & - & - \\
Safenlp & 761 & ~\textsc{sat} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{3.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.31} & - & - & - & - \\
Safenlp & 762 & ~\textsc{unsat} & \textcolor{darkgray}{16.8} & - & \textcolor{darkgray}{39.4} & - & - & - & - & - \\
Safenlp & 763 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{27.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.5} & - \\
Safenlp & 764 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 765 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 766 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.07} & \textcolor{darkgray}{27.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.7} & - \\
Safenlp & 767 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.19} & \textcolor{darkgray}{1.07} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{15.9} & - \\
Safenlp & 768 & ~\textsc{sat} & \textcolor{darkgray}{8.11} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 769 & ~\textsc{unsat} & \textcolor{darkgray}{8.99} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 770 & ~\textsc{unsat} & \textcolor{darkgray}{7.40} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{27.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.1} & - \\
Safenlp & 771 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.83} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{27.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{18.2} & - \\
Safenlp & 772 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 773 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.12} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 774 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 775 & ~\textsc{sat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{15.1} & - \\
Safenlp & 776 & ~\textsc{unsat} & \textcolor{darkgray}{8.78} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{14.9} & - & - & - & - \\
Safenlp & 777 & ~\textsc{sat} & \textcolor{darkgray}{8.04} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 778 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{6.59} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.96} & - & - & \textcolor{darkgray}{16.0} & - \\
Safenlp & 779 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 780 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{4.10} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & - & - & - \\
Safenlp & 781 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.6} & - \\
Safenlp & 782 & ~\textsc{sat} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 783 & ~\textsc{sat} & \textcolor{darkgray}{7.97} & \textcolor{darkgray}{3.57} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.6} & - \\
Safenlp & 784 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{4.06} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.74} & - & - & - & - \\
Safenlp & 785 & ~\textsc{sat} & \textcolor{darkgray}{8.12} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 786 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{14.6} & - \\
Safenlp & 787 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{25.4} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{17.5} & - \\
Safenlp & 788 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 789 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.88} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 790 & ~\textsc{unsat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{7.34} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.35} & - & - & \textcolor{darkgray}{26.1} & - \\
Safenlp & 791 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 792 & ~\textsc{unsat} & \textcolor{darkgray}{8.43} & \textcolor{darkgray}{8.43} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.49} & - & - & - & - \\
Safenlp & 793 & ~\textsc{sat} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{3.60} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.6} & - \\
Safenlp & 794 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.45} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{19.1} & - \\
Safenlp & 795 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.6} & - \\
Safenlp & 796 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 797 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 798 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{26.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.0} & - \\
Safenlp & 799 & ~\textsc{sat} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 800 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.88} & - & - & - & - \\
Safenlp & 801 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.9} & - \\
Safenlp & 802 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & - & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{6.99} & - & - & - & - \\
Safenlp & 803 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 804 & ~\textsc{unsat} & \textcolor{darkgray}{8.54} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{14.5} & - & - & - & - \\
Safenlp & 805 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 806 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.1} & - \\
Safenlp & 807 & ~\textsc{unsat} & \textcolor{darkgray}{9.49} & - & \textcolor{darkgray}{11.1} & - & - & - & - & - \\
Safenlp & 808 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{26.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.0} & - \\
Safenlp & 809 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & - & - & - & - \\
Safenlp & 810 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.76} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.9} & - \\
Safenlp & 811 & ~\textsc{unsat} & \textcolor{darkgray}{9.60} & - & \textcolor{darkgray}{8.11} & - & - & - & - & - \\
Safenlp & 812 & ~\textsc{unsat} & \textcolor{darkgray}{12.1} & - & \textcolor{darkgray}{67.6} & - & - & - & - & - \\
Safenlp & 813 & ~\textsc{sat} & \textcolor{darkgray}{8.28} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.74} & - & - & - & - \\
Safenlp & 814 & ~\textsc{unsat} & \textcolor{darkgray}{9.09} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 815 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 816 & ~\textsc{sat} & \textcolor{darkgray}{7.64} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.84} & \textcolor{darkgray}{15.9} & - \\
Safenlp & 817 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.83} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{27.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{19.8} & - \\
Safenlp & 818 & ~\textsc{unsat} & \textcolor{darkgray}{8.91} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 819 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{15.4} & - \\
Safenlp & 820 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.44} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{18.8} & - \\
Safenlp & 821 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & \textcolor{darkgray}{9.71} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.50} & - & - & - & - \\
Safenlp & 822 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & - & - & - \\
Safenlp & 823 & ~\textsc{sat} & \textcolor{darkgray}{8.08} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 824 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{4.04} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.48} & - & - & - & - \\
Safenlp & 825 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.27} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.8} & - \\
Safenlp & 826 & ~\textsc{unsat} & \textcolor{darkgray}{8.54} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 827 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.54} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 828 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.76} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{27.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{15.8} & - \\
Safenlp & 829 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 830 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 831 & ~\textsc{unsat} & \textcolor{darkgray}{9.74} & - & \textcolor{darkgray}{11.1} & - & - & - & - & - \\
Safenlp & 832 & ~\textsc{unsat} & \textcolor{darkgray}{8.51} & \textcolor{darkgray}{4.69} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.74} & - & - & \textcolor{darkgray}{15.5} & - \\
Safenlp & 833 & ~\textsc{sat} & \textcolor{darkgray}{7.58} & \textcolor{darkgray}{3.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.22} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.4} & - \\
Safenlp & 834 & ~\textsc{sat} & \textcolor{darkgray}{8.18} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 835 & ~\textsc{sat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 836 & ~\textsc{sat} & \textcolor{darkgray}{8.10} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.47} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 837 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 838 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 839 & ~\textsc{sat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{23.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.8} & - \\
Safenlp & 840 & ~\textsc{sat} & \textcolor{darkgray}{7.77} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 841 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.79} & - & - & - & - \\
Safenlp & 842 & ~\textsc{unsat} & \textcolor{darkgray}{8.48} & \textcolor{darkgray}{4.68} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.49} & - & - & \textcolor{darkgray}{16.1} & - \\
Safenlp & 843 & ~\textsc{unsat} & \textcolor{darkgray}{8.41} & \textcolor{darkgray}{8.83} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{8.00} & - & - & \textcolor{darkgray}{19.2} & - \\
Safenlp & 844 & ~\textsc{unsat} & \textcolor{darkgray}{8.55} & \textcolor{darkgray}{9.47} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.20} & - & - & \textcolor{darkgray}{16.9} & - \\
Safenlp & 845 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{17.5} & - \\
Safenlp & 846 & ~\textsc{sat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 847 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 848 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & - & - & - \\
Safenlp & 849 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{4.08} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 850 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 851 & ~\textsc{unsat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{4.16} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.41} & - & - & \textcolor{darkgray}{16.4} & - \\
Safenlp & 852 & ~\textsc{unsat} & \textcolor{darkgray}{7.17} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{18.7} & - \\
Safenlp & 853 & ~\textsc{unsat} & \textcolor{darkgray}{15.0} & - & \textcolor{darkgray}{25.2} & - & - & - & - & - \\
Safenlp & 854 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 855 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 856 & ~\textsc{unsat} & \textcolor{darkgray}{8.48} & \textcolor{darkgray}{8.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.49} & - & - & \textcolor{darkgray}{16.7} & - \\
Safenlp & 857 & ~\textsc{sat} & \textcolor{darkgray}{8.01} & \textcolor{darkgray}{4.07} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 858 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 859 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 860 & ~\textsc{unsat} & \textcolor{darkgray}{9.10} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 861 & ~\textsc{unsat} & \textcolor{darkgray}{10.7} & - & \textcolor{darkgray}{9.11} & - & - & - & - & - \\
Safenlp & 862 & ~\textsc{sat} & \textcolor{darkgray}{7.75} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{25.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.4} & - \\
Safenlp & 863 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{19.4} & - \\
Safenlp & 864 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{32.3} & \textcolor{darkgray}{9.11} & - & - & - & - & - \\
Safenlp & 865 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 866 & ~\textsc{unsat} & \textcolor{darkgray}{9.51} & - & \textcolor{darkgray}{9.11} & - & - & - & - & - \\
Safenlp & 867 & ~\textsc{unsat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{17.1} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.75} & - & - & - & - \\
Safenlp & 868 & ~\textsc{sat} & \textcolor{darkgray}{7.66} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.43} & \textcolor{darkgray}{24.9} & - & \textcolor{darkgray}{16.0} & - \\
Safenlp & 869 & ~\textsc{unsat} & \textcolor{darkgray}{8.93} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 870 & ~\textsc{sat} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{3.56} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.31} & \textcolor{darkgray}{25.1} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{16.6} & - \\
Safenlp & 871 & ~\textsc{unsat} & \textcolor{darkgray}{21.3} & - & - & - & - & - & - & - \\
Safenlp & 872 & ~\textsc{sat} & \textcolor{darkgray}{8.09} & - & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 873 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & - & - & - \\
Safenlp & 874 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{8.51} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.59} & - & - & \textcolor{darkgray}{16.4} & - \\
Safenlp & 875 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.86} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{18.7} & - \\
Safenlp & 876 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.45} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.4} & - \\
Safenlp & 877 & ~\textsc{sat} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{25.0} & - & \textcolor{darkgray}{17.9} & - \\
Safenlp & 878 & ~\textsc{unsat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.07} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.0} & - \\
Safenlp & 879 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.12} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.1} & - \\
Safenlp & 880 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.39} & - & - & - & - \\
Safenlp & 881 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 882 & ~\textsc{unsat} & \textcolor{darkgray}{8.39} & \textcolor{darkgray}{6.32} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.94} & - & - & \textcolor{darkgray}{17.1} & - \\
Safenlp & 883 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.83} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{19.5} & - \\
Safenlp & 884 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{4.09} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 885 & ~\textsc{sat} & \textcolor{darkgray}{7.82} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{15.6} & - \\
Safenlp & 886 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & - & \textcolor{darkgray}{11.1} & - & - & - & - & - \\
Safenlp & 887 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{4.05} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.84} & - & - & - & - \\
Safenlp & 888 & ~\textsc{unsat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.83} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.3} & - \\
Safenlp & 889 & ~\textsc{unsat} & \textcolor{darkgray}{9.37} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 890 & ~\textsc{sat} & \textcolor{darkgray}{8.08} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.96} & - & - & - & - \\
Safenlp & 891 & ~\textsc{unsat} & \textcolor{darkgray}{7.17} & \textcolor{darkgray}{3.82} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.5} & - \\
Safenlp & 892 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{19.4} & - \\
Safenlp & 893 & ~\textsc{sat} & \textcolor{darkgray}{7.66} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.7} & - \\
Safenlp & 894 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{8.11} & - & - & - & - & - \\
Safenlp & 895 & ~\textsc{unsat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{9.72} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.45} & - & - & \textcolor{darkgray}{16.5} & - \\
Safenlp & 896 & ~\textsc{sat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{19.1} & - \\
Safenlp & 897 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 898 & ~\textsc{sat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 899 & ~\textsc{unsat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{10.3} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.50} & - & - & \textcolor{darkgray}{27.5} & - \\
Safenlp & 900 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{27.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.8} & - \\
Safenlp & 901 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.8} & - \\
Safenlp & 902 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 903 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.56} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 904 & ~\textsc{unsat} & \textcolor{darkgray}{8.85} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{8.55} & - & - & - & - \\
Safenlp & 905 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 906 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{16.3} & - \\
Safenlp & 907 & ~\textsc{sat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{19.8} & - \\
Safenlp & 908 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 909 & ~\textsc{unsat} & \textcolor{darkgray}{8.55} & \textcolor{darkgray}{4.61} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.67} & - & - & \textcolor{darkgray}{16.6} & - \\
Safenlp & 910 & ~\textsc{unsat} & \textcolor{darkgray}{8.47} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{4.70} & - & - & \textcolor{darkgray}{19.6} & - \\
Safenlp & 911 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.65} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & - & - & - \\
Safenlp & 912 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.37} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.4} & - \\
Safenlp & 913 & ~\textsc{sat} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.44} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 914 & ~\textsc{sat} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.36} & - & - & - & - \\
Safenlp & 915 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & - & - & - \\
Safenlp & 916 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{16.8} & - \\
Safenlp & 917 & ~\textsc{unsat} & \textcolor{darkgray}{8.97} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 918 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{15.7} & - \\
Safenlp & 919 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{2.53} & - & - & - & - \\
Safenlp & 920 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.1} & - \\
Safenlp & 921 & ~\textsc{sat} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.9} & - \\
Safenlp & 922 & ~\textsc{unsat} & \textcolor{darkgray}{8.51} & \textcolor{darkgray}{5.04} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.68} & - & - & \textcolor{darkgray}{18.2} & - \\
Safenlp & 923 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 924 & ~\textsc{unsat} & \textcolor{darkgray}{8.37} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{14.3} & - & - & \textcolor{darkgray}{19.6} & - \\
Safenlp & 925 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 926 & ~\textsc{unsat} & \textcolor{darkgray}{8.68} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 927 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 928 & ~\textsc{sat} & \textcolor{darkgray}{7.58} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{23.9} & - & \textcolor{darkgray}{16.8} & - \\
Safenlp & 929 & ~\textsc{sat} & \textcolor{darkgray}{8.11} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.22} & - & - & - & - \\
Safenlp & 930 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 931 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 932 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 933 & ~\textsc{unsat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.1} & - \\
Safenlp & 934 & ~\textsc{sat} & \textcolor{darkgray}{8.22} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{19.6} & - \\
Safenlp & 935 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.9} & - \\
Safenlp & 936 & ~\textsc{sat} & \textcolor{darkgray}{7.66} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{24.1} & - & \textcolor{darkgray}{17.3} & - \\
Safenlp & 937 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{8.33} & - & - & \textcolor{darkgray}{30.6} & - \\
Safenlp & 938 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 939 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.0} & - \\
Safenlp & 940 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & - & - & - \\
Safenlp & 941 & ~\textsc{unsat} & \textcolor{darkgray}{8.42} & \textcolor{darkgray}{4.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.67} & - & - & \textcolor{darkgray}{16.6} & - \\
Safenlp & 942 & ~\textsc{sat} & \textcolor{darkgray}{8.28} & \textcolor{darkgray}{3.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{18.7} & - \\
Safenlp & 943 & ~\textsc{unsat} & \textcolor{darkgray}{8.55} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 944 & ~\textsc{unsat} & \textcolor{darkgray}{9.08} & - & \textcolor{darkgray}{7.10} & - & - & - & - & - \\
Safenlp & 945 & ~\textsc{sat} & \textcolor{darkgray}{7.73} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.3} & - \\
Safenlp & 946 & ~\textsc{unsat} & \textcolor{darkgray}{17.5} & - & - & - & - & - & - & - \\
Safenlp & 947 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 948 & ~\textsc{sat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.43} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.4} & - \\
Safenlp & 949 & ~\textsc{unsat} & \textcolor{darkgray}{9.08} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 950 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.7} & - \\
Safenlp & 951 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.60} & - & - & - & - \\
Safenlp & 952 & ~\textsc{sat} & \textcolor{darkgray}{7.97} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 953 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 954 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.40} & - & - & - & - \\
Safenlp & 955 & ~\textsc{sat} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 956 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.2} & - \\
Safenlp & 957 & ~\textsc{unsat} & \textcolor{darkgray}{8.50} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 958 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & \textcolor{darkgray}{24.3} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.4} & - \\
Safenlp & 959 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.81} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{20.0} & - \\
Safenlp & 960 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{24.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.5} & - \\
Safenlp & 961 & ~\textsc{unsat} & \textcolor{darkgray}{8.45} & \textcolor{darkgray}{12.9} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.50} & - & - & - & - \\
Safenlp & 962 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{24.7} & - & \textcolor{darkgray}{15.7} & - \\
Safenlp & 963 & ~\textsc{sat} & \textcolor{darkgray}{7.79} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & \textcolor{darkgray}{24.5} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.9} & - \\
Safenlp & 964 & ~\textsc{sat} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{3.59} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 965 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.34} & - & - & - & - \\
Safenlp & 966 & ~\textsc{unsat} & \textcolor{darkgray}{8.32} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{8.89} & - & - & \textcolor{darkgray}{16.7} & - \\
Safenlp & 967 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{19.0} & - \\
Safenlp & 968 & ~\textsc{unsat} & \textcolor{darkgray}{8.38} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{5.77} & - & - & - & - \\
Safenlp & 969 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{26.9} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 970 & ~\textsc{sat} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{25.6} & - & \textcolor{darkgray}{19.6} & - \\
Safenlp & 971 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.78} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{17.4} & - \\
Safenlp & 972 & ~\textsc{unsat} & \textcolor{darkgray}{8.73} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{7.09} & - & - & - & - \\
Safenlp & 973 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.87} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.07} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.2} & - \\
Safenlp & 974 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{2.03} & - & - & - & - \\
Safenlp & 975 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.82} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{26.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.4} & - \\
Safenlp & 976 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.25} & - & - & - & - \\
Safenlp & 977 & ~\textsc{sat} & \textcolor{darkgray}{7.69} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.0} & - \\
Safenlp & 978 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{19.9} & - \\
Safenlp & 979 & ~\textsc{sat} & \textcolor{darkgray}{8.16} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.27} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 980 & ~\textsc{sat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.36} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.2} & - \\
Safenlp & 981 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{27.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{19.8} & - \\
Safenlp & 982 & ~\textsc{unsat} & \textcolor{darkgray}{7.15} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.9} & - \\
Safenlp & 983 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.35} & \textcolor{darkgray}{25.0} & - & \textcolor{darkgray}{18.5} & - \\
Safenlp & 984 & ~\textsc{unsat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{5.76} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.19} & - & - & \textcolor{darkgray}{17.8} & - \\
Safenlp & 985 & ~\textsc{unsat} & \textcolor{darkgray}{9.71} & - & \textcolor{darkgray}{9.11} & - & - & - & - & - \\
Safenlp & 986 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.81} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.1} & - \\
Safenlp & 987 & ~\textsc{sat} & \textcolor{darkgray}{7.81} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{20.2} & - \\
Safenlp & 988 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{19.2} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{18.1} & - \\
Safenlp & 989 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 990 & ~\textsc{sat} & \textcolor{darkgray}{7.69} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{25.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.0} & - \\
Safenlp & 991 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & - & - & - \\
Safenlp & 992 & ~\textsc{unsat} & \textcolor{darkgray}{9.15} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - \\
Safenlp & 993 & ~\textsc{sat} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 994 & ~\textsc{unsat} & \textcolor{darkgray}{8.51} & \textcolor{darkgray}{15.9} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{3.39} & - & - & - & - \\
Safenlp & 995 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.81} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.4} & - \\
Safenlp & 996 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{26.3} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{18.2} & - \\
Safenlp & 997 & ~\textsc{sat} & \textcolor{darkgray}{8.11} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 998 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.25} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 999 & ~\textsc{sat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.72} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1000 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 1001 & ~\textsc{sat} & \textcolor{darkgray}{8.14} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1002 & ~\textsc{unsat} & \textcolor{darkgray}{8.48} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{10.7} & - & - & - & - \\
Safenlp & 1003 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1004 & ~\textsc{unsat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{6.48} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.00} & - & - & \textcolor{darkgray}{17.4} & - \\
Safenlp & 1005 & ~\textsc{unsat} & \textcolor{darkgray}{8.30} & \textcolor{darkgray}{16.3} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{2.33} & - & - & \textcolor{darkgray}{19.0} & - \\
Safenlp & 1006 & ~\textsc{sat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{3.56} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{18.1} & - \\
Safenlp & 1007 & ~\textsc{unsat} & \textcolor{darkgray}{8.53} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.03} & - & - & \textcolor{darkgray}{18.7} & - \\
Safenlp & 1008 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1009 & ~\textsc{sat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & - & - & \textcolor{darkgray}{17.5} & - \\
Safenlp & 1010 & ~\textsc{sat} & \textcolor{darkgray}{7.75} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{19.9} & - \\
Safenlp & 1011 & ~\textsc{sat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1012 & ~\textsc{sat} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 1013 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.47} & \textcolor{darkgray}{24.7} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{20.5} & - \\
Safenlp & 1014 & ~\textsc{sat} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.56} & - & - & - & - \\
Safenlp & 1015 & ~\textsc{unsat} & \textcolor{darkgray}{8.41} & \textcolor{darkgray}{4.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.51} & - & - & \textcolor{darkgray}{16.8} & - \\
Safenlp & 1016 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & - & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Safenlp & 1017 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1018 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 1019 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 1020 & ~\textsc{unsat} & \textcolor{darkgray}{17.4} & - & \textcolor{darkgray}{17.2} & - & - & - & - & - \\
Safenlp & 1021 & ~\textsc{sat} & \textcolor{darkgray}{7.70} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{24.6} & - & \textcolor{darkgray}{16.7} & - \\
Safenlp & 1022 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{20.0} & - \\
Safenlp & 1023 & ~\textsc{unsat} & \textcolor{darkgray}{7.13} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{19.3} & - \\
Safenlp & 1024 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1025 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{4.47} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.58} & - & - & - & - \\
Safenlp & 1026 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{5.65} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.87} & - & - & \textcolor{darkgray}{16.7} & - \\
Safenlp & 1027 & ~\textsc{unsat} & \textcolor{darkgray}{16.2} & - & \textcolor{darkgray}{35.3} & - & - & - & - & - \\
Safenlp & 1028 & ~\textsc{sat} & \textcolor{darkgray}{8.08} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.37} & - & - & - & - \\
Safenlp & 1029 & ~\textsc{sat} & \textcolor{darkgray}{7.59} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{24.9} & - & \textcolor{darkgray}{17.7} & - \\
Safenlp & 1030 & ~\textsc{sat} & \textcolor{darkgray}{7.61} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{24.4} & - & \textcolor{darkgray}{19.2} & - \\
Safenlp & 1031 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.36} & - & - & \textcolor{darkgray}{18.5} & - \\
Safenlp & 1032 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.82} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.18} & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{16.5} & - \\
Safenlp & 1033 & ~\textsc{unsat} & \textcolor{darkgray}{8.42} & \textcolor{darkgray}{12.6} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{2.93} & - & - & - & - \\
Safenlp & 1034 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.3} & - \\
Safenlp & 1035 & ~\textsc{unsat} & \textcolor{darkgray}{8.72} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{4.09} & - & - & - & - \\
Safenlp & 1036 & ~\textsc{sat} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{3.65} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.41} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 1037 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{24.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.2} & - \\
Safenlp & 1038 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.80} & - & - & - & - \\
Safenlp & 1039 & ~\textsc{unsat} & \textcolor{darkgray}{8.90} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{17.7} & - & - & - & - \\
Safenlp & 1040 & ~\textsc{sat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{3.58} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.1} & - \\
Safenlp & 1041 & ~\textsc{sat} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.34} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1042 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1043 & ~\textsc{sat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1044 & ~\textsc{unsat} & \textcolor{darkgray}{7.14} & \textcolor{darkgray}{3.80} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.15} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{16.2} & - \\
Safenlp & 1045 & ~\textsc{sat} & \textcolor{darkgray}{7.85} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.28} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{20.1} & - \\
Safenlp & 1046 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{3.64} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.43} & - & - & - & - \\
Safenlp & 1047 & ~\textsc{unsat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{4.34} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.59} & - & - & \textcolor{darkgray}{17.4} & - \\
Safenlp & 1048 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & - & - & - \\
Safenlp & 1049 & ~\textsc{unsat} & \textcolor{darkgray}{8.43} & \textcolor{darkgray}{4.29} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.29} & - & - & \textcolor{darkgray}{17.6} & - \\
Safenlp & 1050 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.24} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1051 & ~\textsc{sat} & \textcolor{darkgray}{7.76} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{24.5} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{16.8} & - \\
Safenlp & 1052 & ~\textsc{sat} & \textcolor{darkgray}{8.29} & \textcolor{darkgray}{3.62} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.29} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 1053 & ~\textsc{unsat} & \textcolor{darkgray}{8.48} & \textcolor{darkgray}{11.9} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{2.19} & - & - & - & - \\
Safenlp & 1054 & ~\textsc{sat} & \textcolor{darkgray}{8.36} & \textcolor{darkgray}{3.69} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1055 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.64} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.4} & - \\
Safenlp & 1056 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & - & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.84} & - & - & - & - \\
Safenlp & 1057 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.77} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.7} & - \\
Safenlp & 1058 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.71} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.31} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1059 & ~\textsc{sat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.3} & - \\
Safenlp & 1060 & ~\textsc{unsat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{4.20} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.28} & - & - & \textcolor{darkgray}{19.6} & - \\
Safenlp & 1061 & ~\textsc{unsat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.84} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{26.5} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{19.5} & - \\
Safenlp & 1062 & ~\textsc{sat} & \textcolor{darkgray}{8.34} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.31} & - & - & - & - \\
Safenlp & 1063 & ~\textsc{sat} & \textcolor{darkgray}{8.26} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.26} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1064 & ~\textsc{unsat} & \textcolor{darkgray}{7.17} & \textcolor{darkgray}{3.81} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{16.9} & - \\
Safenlp & 1065 & ~\textsc{unsat} & \textcolor{darkgray}{7.11} & \textcolor{darkgray}{3.77} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{20.1} & - \\
Safenlp & 1066 & ~\textsc{sat} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.44} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1067 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.82} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{26.4} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.3} & - \\
Safenlp & 1068 & ~\textsc{unsat} & \textcolor{darkgray}{8.43} & - & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{14.9} & - & - & - & - \\
Safenlp & 1069 & ~\textsc{sat} & \textcolor{darkgray}{8.37} & \textcolor{darkgray}{4.10} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.40} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 1070 & ~\textsc{sat} & \textcolor{darkgray}{8.33} & \textcolor{darkgray}{3.74} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{17.1} & - \\
Safenlp & 1071 & ~\textsc{unsat} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{3.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{19.9} & - \\
Safenlp & 1072 & ~\textsc{sat} & \textcolor{darkgray}{7.87} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.42} & - & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{19.1} & - \\
Safenlp & 1073 & ~\textsc{sat} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{1.35} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1074 & ~\textsc{sat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{3.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.33} & - & \textcolor{darkgray}{1.52} & - & - \\
Safenlp & 1075 & ~\textsc{sat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.32} & - & \textcolor{darkgray}{1.53} & - & - \\
Safenlp & 1076 & ~\textsc{sat} & \textcolor{darkgray}{8.25} & \textcolor{darkgray}{4.05} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & - & - & - \\
Safenlp & 1077 & ~\textsc{sat} & \textcolor{darkgray}{8.20} & \textcolor{darkgray}{3.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.30} & - & \textcolor{darkgray}{1.54} & - & - \\
Safenlp & 1078 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.76} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{26.0} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{17.7} & - \\
Safenlp & 1079 & ~\textsc{unsat} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{3.79} & \textcolor{darkgray}{6.09} & \textcolor{darkgray}{1.08} & \textcolor{darkgray}{25.7} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{19.7} & - \\
\midrule
Tinyimagenet & 0 & ~\textsc{unsat} & \textcolor{darkgray}{22.6} & \textcolor{darkgray}{98.5} & - & - & - & - & - & \textcolor{darkgray}{60.3} \\
Tinyimagenet & 1 & ~\textsc{unsat} & \textcolor{darkgray}{22.6} & - & - & - & - & - & - & \textcolor{darkgray}{54.0} \\
Tinyimagenet & 2 & ~\textsc{sat} & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{6.62} & \textcolor{darkgray}{4.10} & - & - & - & - & - \\
Tinyimagenet & 3 & ~\textsc{sat} & \textcolor{darkgray}{9.95} & \textcolor{darkgray}{6.59} & \textcolor{darkgray}{3.10} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 4 & ~\textsc{unsat} & \textcolor{darkgray}{22.9} & \textcolor{darkgray}{109} & - & - & - & - & - & \textcolor{darkgray}{40.1} \\
Tinyimagenet & 5 & ~\textsc{sat} & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{6.72} & \textcolor{darkgray}{8.13} & - & - & - & - & - \\
Tinyimagenet & 6 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.64} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Tinyimagenet & 7 & ~\textsc{unsat} & \textcolor{darkgray}{33.4} & - & - & - & - & - & - & \textcolor{darkgray}{78.2} \\
Tinyimagenet & 8 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 9 & ~\textsc{unsat} & \textcolor{darkgray}{23.5} & - & - & - & - & - & - & \textcolor{darkgray}{39.6} \\
Tinyimagenet & 10 & ~\textsc{unsat} & \textcolor{darkgray}{22.4} & - & - & - & - & - & - & \textcolor{darkgray}{37.9} \\
Tinyimagenet & 11 & ~\textsc{sat} & \textcolor{darkgray}{9.91} & - & \textcolor{darkgray}{20.2} & - & - & - & - & \textcolor{darkgray}{60.9} \\
Tinyimagenet & 12 & ~\textsc{unsat} & \textcolor{darkgray}{25.1} & - & - & - & - & - & - & \textcolor{darkgray}{44.3} \\
Tinyimagenet & 13 & ~\textsc{unsat} & \textcolor{darkgray}{22.5} & \textcolor{darkgray}{104} & - & - & - & - & - & \textcolor{darkgray}{39.6} \\
Tinyimagenet & 14 & ~\textsc{unsat} & \textcolor{darkgray}{24.2} & - & - & - & - & - & - & \textcolor{darkgray}{44.5} \\
Tinyimagenet & 15 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{42.3} & - & - & - & - & - \\
Tinyimagenet & 16 & ~\textsc{sat} & \textcolor{darkgray}{9.90} & \textcolor{darkgray}{6.76} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 17 & ~\textsc{unsat} & \textcolor{darkgray}{23.2} & \textcolor{darkgray}{110} & - & - & - & - & - & - \\
Tinyimagenet & 18 & ~\textsc{unsat} & \textcolor{darkgray}{23.0} & - & - & - & - & - & - & \textcolor{darkgray}{55.1} \\
Tinyimagenet & 19 & ~\textsc{sat} & \textcolor{darkgray}{10.3} & - & \textcolor{darkgray}{26.2} & - & - & - & - & - \\
Tinyimagenet & 20 & ~\textsc{unsat} & \textcolor{darkgray}{42.9} & - & - & - & - & - & - & \textcolor{darkgray}{87.6} \\
Tinyimagenet & 21 & ~\textsc{unsat} & \textcolor{darkgray}{20.8} & \textcolor{darkgray}{68.8} & - & - & - & - & - & \textcolor{darkgray}{48.5} \\
Tinyimagenet & 22 & ~\textsc{unsat} & \textcolor{darkgray}{48.8} & - & - & - & - & - & - & \textcolor{darkgray}{89.1} \\
Tinyimagenet & 23 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 24 & ~\textsc{unsat} & \textcolor{darkgray}{22.8} & - & - & - & - & - & - & \textcolor{darkgray}{39.8} \\
Tinyimagenet & 25 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & - & \textcolor{darkgray}{35.3} & - & - & - & - & - \\
Tinyimagenet & 26 & ~\textsc{unsat} & \textcolor{darkgray}{22.3} & \textcolor{darkgray}{99.2} & - & - & - & - & - & \textcolor{darkgray}{56.3} \\
Tinyimagenet & 27 & ~\textsc{sat} & \textcolor{darkgray}{9.98} & \textcolor{darkgray}{6.63} & \textcolor{darkgray}{9.13} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 28 & ~\textsc{unsat} & \textcolor{darkgray}{20.6} & \textcolor{darkgray}{32.7} & - & - & - & - & - & \textcolor{darkgray}{45.3} \\
Tinyimagenet & 29 & ~\textsc{sat} & \textcolor{darkgray}{9.46} & \textcolor{darkgray}{6.58} & \textcolor{darkgray}{4.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 30 & ~\textsc{sat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{6.76} & \textcolor{darkgray}{4.11} & - & - & - & - & - \\
Tinyimagenet & 31 & ~\textsc{unsat} & \textcolor{darkgray}{26.8} & - & - & - & - & - & - & - \\
Tinyimagenet & 32 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 33 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.56} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Tinyimagenet & 34 & ~\textsc{unsat} & \textcolor{darkgray}{23.3} & - & - & - & - & - & - & \textcolor{darkgray}{54.2} \\
Tinyimagenet & 35 & ~\textsc{sat} & \textcolor{darkgray}{10.9} & \textcolor{darkgray}{6.56} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Tinyimagenet & 36 & ~\textsc{sat} & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{6.59} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Tinyimagenet & 37 & ~\textsc{sat} & \textcolor{darkgray}{9.87} & - & \textcolor{darkgray}{22.2} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 38 & ~\textsc{unsat} & \textcolor{darkgray}{23.1} & \textcolor{darkgray}{55.3} & - & - & - & - & - & \textcolor{darkgray}{39.1} \\
Tinyimagenet & 39 & ~\textsc{unsat} & \textcolor{darkgray}{31.9} & - & - & - & - & - & - & \textcolor{darkgray}{71.5} \\
Tinyimagenet & 40 & ~\textsc{unsat} & \textcolor{darkgray}{36.8} & - & - & - & - & - & - & - \\
Tinyimagenet & 41 & ~\textsc{unsat} & \textcolor{darkgray}{31.2} & - & - & - & - & - & - & \textcolor{darkgray}{54.2} \\
Tinyimagenet & 42 & ~\textsc{unsat} & \textcolor{darkgray}{12.9} & \textcolor{darkgray}{15.9} & - & - & - & - & - & \textcolor{darkgray}{25.5} \\
Tinyimagenet & 43 & ~\textsc{unsat} & \textcolor{darkgray}{26.4} & - & - & - & - & - & - & \textcolor{darkgray}{59.4} \\
Tinyimagenet & 44 & ~\textsc{unsat} & \textcolor{darkgray}{26.2} & - & - & - & - & - & - & - \\
Tinyimagenet & 45 & ~\textsc{unsat} & \textcolor{darkgray}{32.1} & - & - & - & - & - & - & - \\
Tinyimagenet & 46 & ~\textsc{unsat} & \textcolor{darkgray}{57.4} & - & - & - & - & - & - & - \\
Tinyimagenet & 47 & ~\textsc{sat} & \textcolor{darkgray}{9.93} & \textcolor{darkgray}{6.59} & \textcolor{darkgray}{29.3} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 48 & ~\textsc{sat} & \textcolor{darkgray}{9.88} & - & \textcolor{darkgray}{19.2} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 49 & ~\textsc{unsat} & \textcolor{darkgray}{27.7} & - & - & - & - & - & - & - \\
Tinyimagenet & 50 & ~\textsc{unsat} & \textcolor{darkgray}{41.9} & - & - & - & - & - & - & \textcolor{darkgray}{95.8} \\
Tinyimagenet & 51 & ~\textsc{sat} & \textcolor{darkgray}{10.9} & \textcolor{darkgray}{6.77} & \textcolor{darkgray}{9.14} & - & - & - & - & - \\
Tinyimagenet & 52 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 53 & ~\textsc{unsat} & \textcolor{darkgray}{33.2} & - & - & - & - & - & - & \textcolor{darkgray}{57.2} \\
Tinyimagenet & 54 & ~\textsc{unsat} & \textcolor{darkgray}{25.1} & - & - & - & - & - & - & \textcolor{darkgray}{41.1} \\
Tinyimagenet & 55 & ~\textsc{sat} & \textcolor{darkgray}{9.86} & \textcolor{darkgray}{6.65} & \textcolor{darkgray}{5.11} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 56 & ~\textsc{unsat} & \textcolor{darkgray}{70.7} & - & - & - & - & - & - & - \\
Tinyimagenet & 57 & ~\textsc{unsat} & \textcolor{darkgray}{23.0} & \textcolor{darkgray}{111} & - & - & - & - & - & \textcolor{darkgray}{41.6} \\
Tinyimagenet & 58 & ~\textsc{unsat} & \textcolor{darkgray}{23.4} & \textcolor{darkgray}{85.6} & - & - & - & - & - & - \\
Tinyimagenet & 59 & ~\textsc{unsat} & \textcolor{darkgray}{25.1} & - & - & - & - & - & - & \textcolor{darkgray}{42.9} \\
Tinyimagenet & 60 & ~\textsc{unsat} & \textcolor{darkgray}{23.1} & \textcolor{darkgray}{81.0} & - & - & - & - & - & \textcolor{darkgray}{34.1} \\
Tinyimagenet & 61 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 62 & ~\textsc{unsat} & \textcolor{darkgray}{21.2} & \textcolor{darkgray}{60.6} & - & - & - & - & - & - \\
Tinyimagenet & 63 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 64 & ~\textsc{unsat} & \textcolor{darkgray}{26.3} & - & - & - & - & - & - & \textcolor{darkgray}{47.2} \\
Tinyimagenet & 65 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 66 & ~\textsc{unsat} & \textcolor{darkgray}{21.9} & - & - & - & - & - & - & \textcolor{darkgray}{38.5} \\
Tinyimagenet & 67 & ~\textsc{unsat} & \textcolor{darkgray}{22.2} & - & - & - & - & - & - & \textcolor{darkgray}{57.9} \\
Tinyimagenet & 68 & ~\textsc{unsat} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{114} & - & - & - & - & - & \textcolor{darkgray}{73.9} \\
Tinyimagenet & 69 & ~\textsc{unsat} & \textcolor{darkgray}{21.8} & \textcolor{darkgray}{50.4} & - & - & - & - & - & \textcolor{darkgray}{36.9} \\
Tinyimagenet & 70 & ~\textsc{sat} & \textcolor{darkgray}{10.9} & - & \textcolor{darkgray}{4.11} & - & - & - & - & - \\
Tinyimagenet & 71 & ~\textsc{sat} & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{6.61} & \textcolor{darkgray}{4.11} & - & - & - & - & - \\
Tinyimagenet & 72 & ~\textsc{sat} & \textcolor{darkgray}{9.96} & - & \textcolor{darkgray}{32.3} & - & - & - & - & - \\
Tinyimagenet & 73 & ~\textsc{unsat} & \textcolor{darkgray}{27.4} & - & - & - & - & - & - & - \\
Tinyimagenet & 74 & ~\textsc{unsat} & \textcolor{darkgray}{8.86} & \textcolor{darkgray}{13.3} & - & - & - & - & - & \textcolor{darkgray}{18.8} \\
Tinyimagenet & 75 & ~\textsc{sat} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{6.79} & \textcolor{darkgray}{5.12} & - & - & - & - & - \\
Tinyimagenet & 76 & ~\textsc{unsat} & \textcolor{darkgray}{23.6} & - & - & - & - & - & - & \textcolor{darkgray}{61.0} \\
Tinyimagenet & 77 & ~\textsc{unsat} & \textcolor{darkgray}{36.9} & - & - & - & - & - & - & \textcolor{darkgray}{63.5} \\
Tinyimagenet & 78 & ~\textsc{unsat} & \textcolor{darkgray}{30.9} & - & - & - & - & - & - & - \\
Tinyimagenet & 79 & ~\textsc{unsat} & \textcolor{darkgray}{21.6} & \textcolor{darkgray}{24.3} & - & - & - & - & - & \textcolor{darkgray}{32.5} \\
Tinyimagenet & 80 & ~\textsc{unsat} & \textcolor{darkgray}{28.3} & - & - & - & - & - & - & \textcolor{darkgray}{49.4} \\
Tinyimagenet & 81 & ~\textsc{sat} & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{6.58} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Tinyimagenet & 82 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 83 & ~\textsc{unsat} & \textcolor{darkgray}{27.3} & - & - & - & - & - & - & - \\
Tinyimagenet & 84 & ~\textsc{unsat} & \textcolor{darkgray}{23.8} & \textcolor{darkgray}{108} & - & - & - & - & - & \textcolor{darkgray}{42.7} \\
Tinyimagenet & 85 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 86 & ~\textsc{unsat} & \textcolor{darkgray}{22.9} & \textcolor{darkgray}{57.8} & - & - & - & - & - & - \\
Tinyimagenet & 87 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 88 & ~\textsc{unsat} & \textcolor{darkgray}{8.90} & \textcolor{darkgray}{14.3} & - & - & - & - & - & \textcolor{darkgray}{18.8} \\
Tinyimagenet & 89 & ~\textsc{unsat} & \textcolor{darkgray}{26.7} & - & - & - & - & - & - & - \\
Tinyimagenet & 90 & ~\textsc{unsat} & \textcolor{darkgray}{24.0} & - & - & - & - & - & - & \textcolor{darkgray}{59.2} \\
Tinyimagenet & 91 & ~\textsc{unsat} & \textcolor{darkgray}{24.3} & - & - & - & - & - & - & \textcolor{darkgray}{62.3} \\
Tinyimagenet & 92 & ~\textsc{unsat} & \textcolor{darkgray}{40.9} & - & - & - & - & - & - & \textcolor{darkgray}{65.4} \\
Tinyimagenet & 93 & ~\textsc{unsat} & \textcolor{darkgray}{14.3} & \textcolor{darkgray}{13.8} & - & - & - & - & - & \textcolor{darkgray}{25.1} \\
Tinyimagenet & 94 & ~\textsc{unsat} & \textcolor{darkgray}{21.1} & \textcolor{darkgray}{68.8} & - & - & - & - & - & \textcolor{darkgray}{50.1} \\
Tinyimagenet & 95 & ~\textsc{unsat} & \textcolor{darkgray}{23.2} & - & - & - & - & - & - & \textcolor{darkgray}{54.9} \\
Tinyimagenet & 96 & ~\textsc{sat} & \textcolor{darkgray}{10.3} & \textcolor{darkgray}{6.78} & \textcolor{darkgray}{78.5} & - & - & - & - & - \\
Tinyimagenet & 97 & ~\textsc{sat} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{6.79} & \textcolor{darkgray}{43.3} & - & - & - & - & - \\
Tinyimagenet & 98 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 99 & ~\textsc{unsat} & \textcolor{darkgray}{23.7} & - & - & - & - & - & - & \textcolor{darkgray}{59.1} \\
Tinyimagenet & 100 & ~\textsc{unsat} & \textcolor{darkgray}{23.2} & - & - & - & - & - & - & \textcolor{darkgray}{40.8} \\
Tinyimagenet & 101 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 102 & ~\textsc{unsat} & \textcolor{darkgray}{25.1} & - & - & - & - & - & - & - \\
Tinyimagenet & 103 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 104 & ~\textsc{unsat} & \textcolor{darkgray}{27.2} & - & - & - & - & - & - & \textcolor{darkgray}{54.5} \\
Tinyimagenet & 105 & ~\textsc{unsat} & \textcolor{darkgray}{39.4} & - & - & - & - & - & - & \textcolor{darkgray}{83.7} \\
Tinyimagenet & 106 & ~\textsc{unsat} & \textcolor{darkgray}{23.5} & - & - & - & - & - & - & \textcolor{darkgray}{44.4} \\
Tinyimagenet & 107 & ~\textsc{unsat} & \textcolor{darkgray}{29.0} & - & - & - & - & - & - & \textcolor{darkgray}{67.0} \\
Tinyimagenet & 108 & ~\textsc{unsat} & \textcolor{darkgray}{25.6} & - & - & - & - & - & - & - \\
Tinyimagenet & 109 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.76} & \textcolor{darkgray}{16.2} & - & - & - & - & - \\
Tinyimagenet & 110 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 111 & ~\textsc{unsat} & \textcolor{darkgray}{24.9} & - & - & - & - & - & - & - \\
Tinyimagenet & 112 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{6.67} & \textcolor{darkgray}{3.10} & - & \textcolor{darkgray}{29.2} & - & \textcolor{darkgray}{17.0} & - \\
Tinyimagenet & 113 & ~\textsc{unsat} & \textcolor{darkgray}{21.0} & \textcolor{darkgray}{51.7} & - & - & - & - & - & \textcolor{darkgray}{34.9} \\
Tinyimagenet & 114 & ~\textsc{unsat} & \textcolor{darkgray}{23.6} & - & - & - & - & - & - & \textcolor{darkgray}{44.4} \\
Tinyimagenet & 115 & ~\textsc{unsat} & \textcolor{darkgray}{27.2} & - & - & - & - & - & - & - \\
Tinyimagenet & 116 & ~\textsc{unsat} & \textcolor{darkgray}{21.9} & \textcolor{darkgray}{73.4} & - & - & - & - & - & \textcolor{darkgray}{38.0} \\
Tinyimagenet & 117 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 118 & ~\textsc{unsat} & \textcolor{darkgray}{24.0} & \textcolor{darkgray}{31.1} & - & - & - & - & - & \textcolor{darkgray}{65.3} \\
Tinyimagenet & 119 & ~\textsc{sat} & \textcolor{darkgray}{9.02} & \textcolor{darkgray}{6.50} & \textcolor{darkgray}{1.09} & - & \textcolor{darkgray}{30.3} & - & \textcolor{darkgray}{18.0} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 120 & ~\textsc{unsat} & \textcolor{darkgray}{29.3} & - & - & - & - & - & - & \textcolor{darkgray}{55.0} \\
Tinyimagenet & 121 & ~\textsc{unsat} & \textcolor{darkgray}{25.1} & - & - & - & - & - & - & - \\
Tinyimagenet & 122 & ~\textsc{unsat} & \textcolor{darkgray}{21.6} & \textcolor{darkgray}{42.9} & - & - & - & - & - & \textcolor{darkgray}{48.4} \\
Tinyimagenet & 123 & ~\textsc{unsat} & \textcolor{darkgray}{21.4} & \textcolor{darkgray}{110} & - & - & - & - & - & \textcolor{darkgray}{50.6} \\
Tinyimagenet & 124 & ~\textsc{sat} & \textcolor{darkgray}{10.9} & \textcolor{darkgray}{6.59} & \textcolor{darkgray}{4.11} & - & - & - & - & - \\
Tinyimagenet & 125 & ~\textsc{unsat} & \textcolor{darkgray}{13.2} & \textcolor{darkgray}{13.4} & - & - & - & - & - & \textcolor{darkgray}{26.7} \\
Tinyimagenet & 126 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 127 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 128 & ~\textsc{unsat} & \textcolor{darkgray}{41.9} & - & - & - & - & - & - & - \\
Tinyimagenet & 129 & ~\textsc{sat} & \textcolor{darkgray}{10.9} & \textcolor{darkgray}{6.57} & \textcolor{darkgray}{4.11} & - & - & - & - & - \\
Tinyimagenet & 130 & ~\textsc{unsat} & \textcolor{darkgray}{22.5} & \textcolor{darkgray}{18.8} & - & - & - & - & - & \textcolor{darkgray}{35.1} \\
Tinyimagenet & 131 & ~\textsc{unsat} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{13.5} & - & - & - & - & - & \textcolor{darkgray}{23.2} \\
Tinyimagenet & 132 & ~\textsc{unsat} & \textcolor{darkgray}{84.8} & - & - & - & - & - & - & - \\
Tinyimagenet & 133 & ~\textsc{sat} & \textcolor{darkgray}{13.6} & \textcolor{darkgray}{6.75} & \textcolor{darkgray}{5.11} & - & - & - & - & - \\
Tinyimagenet & 134 & ~\textsc{sat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{6.65} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Tinyimagenet & 135 & ~\textsc{sat} & \textcolor{darkgray}{10.0} & - & \textcolor{darkgray}{42.3} & - & - & - & - & - \\
Tinyimagenet & 136 & ~\textsc{unsat} & \textcolor{darkgray}{33.9} & - & - & - & - & - & - & \textcolor{darkgray}{75.6} \\
Tinyimagenet & 137 & ~\textsc{unsat} & \textcolor{darkgray}{48.1} & - & - & - & - & - & - & - \\
Tinyimagenet & 138 & ~\textsc{unsat} & \textcolor{darkgray}{22.6} & \textcolor{darkgray}{19.3} & - & - & - & - & - & \textcolor{darkgray}{33.7} \\
Tinyimagenet & 139 & ~\textsc{unsat} & \textcolor{darkgray}{22.3} & \textcolor{darkgray}{109} & - & - & - & - & - & \textcolor{darkgray}{51.3} \\
Tinyimagenet & 140 & ~\textsc{unsat} & \textcolor{darkgray}{26.5} & - & - & - & - & - & - & \textcolor{darkgray}{46.6} \\
Tinyimagenet & 141 & ~\textsc{unsat} & \textcolor{darkgray}{23.1} & \textcolor{darkgray}{75.1} & - & - & - & - & - & \textcolor{darkgray}{56.3} \\
Tinyimagenet & 142 & ~\textsc{unsat} & \textcolor{darkgray}{24.9} & - & - & - & - & - & - & \textcolor{darkgray}{47.2} \\
Tinyimagenet & 143 & ~\textsc{unsat} & \textcolor{darkgray}{27.1} & - & - & - & - & - & - & - \\
Tinyimagenet & 144 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 145 & ~\textsc{unsat} & \textcolor{darkgray}{29.7} & - & - & - & - & - & - & - \\
Tinyimagenet & 146 & ~\textsc{unsat} & \textcolor{darkgray}{15.5} & \textcolor{darkgray}{21.6} & - & - & - & - & - & \textcolor{darkgray}{27.3} \\
Tinyimagenet & 147 & ~\textsc{unsat} & \textcolor{darkgray}{23.2} & - & - & - & - & - & - & \textcolor{darkgray}{39.5} \\
Tinyimagenet & 148 & ~\textsc{unsat} & \textcolor{darkgray}{41.6} & - & - & - & - & - & - & \textcolor{darkgray}{98.9} \\
Tinyimagenet & 149 & ~\textsc{unsat} & \textcolor{darkgray}{14.6} & \textcolor{darkgray}{20.1} & - & - & - & - & - & \textcolor{darkgray}{26.1} \\
Tinyimagenet & 150 & ~\textsc{unsat} & \textcolor{darkgray}{30.9} & - & - & - & - & - & - & \textcolor{darkgray}{69.5} \\
Tinyimagenet & 151 & ~\textsc{unsat} & \textcolor{darkgray}{14.4} & \textcolor{darkgray}{15.2} & - & - & - & - & - & \textcolor{darkgray}{25.1} \\
Tinyimagenet & 152 & ~\textsc{unsat} & \textcolor{darkgray}{28.9} & - & - & - & - & - & - & \textcolor{darkgray}{68.5} \\
Tinyimagenet & 153 & ~\textsc{unsat} & \textcolor{darkgray}{30.9} & - & - & - & - & - & - & - \\
Tinyimagenet & 154 & ~\textsc{unsat} & \textcolor{darkgray}{43.2} & - & - & - & - & - & - & - \\
Tinyimagenet & 155 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 156 & ~\textsc{unsat} & \textcolor{darkgray}{22.9} & \textcolor{darkgray}{109} & - & - & - & - & - & \textcolor{darkgray}{39.6} \\
Tinyimagenet & 157 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 158 & ~\textsc{sat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{6.58} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Tinyimagenet & 159 & ~\textsc{sat} & \textcolor{darkgray}{9.95} & \textcolor{darkgray}{6.76} & \textcolor{darkgray}{4.11} & - & - & - & - & - \\
Tinyimagenet & 160 & ~\textsc{unsat} & \textcolor{darkgray}{24.3} & - & - & - & - & - & - & \textcolor{darkgray}{55.4} \\
Tinyimagenet & 161 & ~\textsc{unsat} & \textcolor{darkgray}{23.6} & - & - & - & - & - & - & \textcolor{darkgray}{61.6} \\
Tinyimagenet & 162 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 163 & ~\textsc{unsat} & \textcolor{darkgray}{23.7} & - & - & - & - & - & - & \textcolor{darkgray}{59.3} \\
Tinyimagenet & 164 & ~\textsc{unsat} & \textcolor{darkgray}{22.6} & - & - & - & - & - & - & \textcolor{darkgray}{53.2} \\
Tinyimagenet & 165 & ~\textsc{unsat} & \textcolor{darkgray}{25.6} & - & - & - & - & - & - & - \\
Tinyimagenet & 166 & ~\textsc{sat} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{6.63} & \textcolor{darkgray}{3.10} & - & - & - & - & - \\
Tinyimagenet & 167 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 168 & ~\textsc{unsat} & \textcolor{darkgray}{22.0} & \textcolor{darkgray}{35.7} & - & - & - & - & - & \textcolor{darkgray}{64.1} \\
Tinyimagenet & 169 & ~\textsc{unsat} & \textcolor{darkgray}{25.4} & - & - & - & - & - & - & \textcolor{darkgray}{46.3} \\
Tinyimagenet & 170 & ~\textsc{unsat} & \textcolor{darkgray}{22.7} & \textcolor{darkgray}{15.1} & - & - & - & - & - & \textcolor{darkgray}{36.0} \\
Tinyimagenet & 171 & ~\textsc{unsat} & \textcolor{darkgray}{37.4} & - & - & - & - & - & - & \textcolor{darkgray}{78.7} \\
Tinyimagenet & 172 & ~\textsc{unsat} & \textcolor{darkgray}{26.2} & - & - & - & - & - & - & \textcolor{darkgray}{60.7} \\
Tinyimagenet & 173 & ~\textsc{unsat} & \textcolor{darkgray}{21.6} & \textcolor{darkgray}{59.7} & - & - & - & - & - & \textcolor{darkgray}{33.3} \\
Tinyimagenet & 174 & ~\textsc{unsat} & \textcolor{darkgray}{43.1} & - & - & - & - & - & - & - \\
Tinyimagenet & 175 & ~\textsc{unsat} & \textcolor{darkgray}{14.0} & \textcolor{darkgray}{16.2} & - & - & - & - & - & \textcolor{darkgray}{24.5} \\
Tinyimagenet & 176 & ~\textsc{unsat} & \textcolor{darkgray}{13.7} & \textcolor{darkgray}{14.1} & - & - & - & - & - & \textcolor{darkgray}{23.5} \\
Tinyimagenet & 177 & ~\textsc{unsat} & \textcolor{darkgray}{26.6} & - & - & - & - & - & - & - \\
Tinyimagenet & 178 & ~\textsc{unsat} & \textcolor{darkgray}{23.3} & \textcolor{darkgray}{73.6} & - & - & - & - & - & - \\
Tinyimagenet & 179 & ~\textsc{unsat} & \textcolor{darkgray}{13.8} & \textcolor{darkgray}{14.0} & - & - & - & - & - & \textcolor{darkgray}{24.0} \\
Tinyimagenet & 180 & ~\textsc{unsat} & \textcolor{darkgray}{20.5} & \textcolor{darkgray}{112} & - & - & - & - & - & \textcolor{darkgray}{33.2} \\
Tinyimagenet & 181 & ~\textsc{unsat} & \textcolor{darkgray}{30.1} & - & - & - & - & - & - & - \\
Tinyimagenet & 182 & ~\textsc{unsat} & \textcolor{darkgray}{23.1} & \textcolor{darkgray}{82.6} & - & - & - & - & - & \textcolor{darkgray}{68.6} \\
Tinyimagenet & 183 & ~\textsc{sat} & \textcolor{darkgray}{10.0} & - & \textcolor{darkgray}{6.12} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 184 & ~\textsc{unsat} & \textcolor{darkgray}{21.9} & \textcolor{darkgray}{59.2} & - & - & - & - & - & \textcolor{darkgray}{54.8} \\
Tinyimagenet & 185 & ~\textsc{unsat} & \textcolor{darkgray}{13.7} & \textcolor{darkgray}{14.8} & - & - & - & - & - & \textcolor{darkgray}{23.5} \\
Tinyimagenet & 186 & ~\textsc{sat} & \textcolor{darkgray}{10.0} & - & \textcolor{darkgray}{77.5} & - & - & - & - & - \\
Tinyimagenet & 187 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 188 & ~\textsc{sat} & \textcolor{darkgray}{9.96} & \textcolor{darkgray}{6.67} & \textcolor{darkgray}{4.11} & - & - & - & - & - \\
Tinyimagenet & 189 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 190 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 191 & ~\textsc{unsat} & \textcolor{darkgray}{31.9} & - & - & - & - & - & - & - \\
Tinyimagenet & 192 & ~? & - & - & - & - & - & - & - & - \\
Tinyimagenet & 193 & ~\textsc{sat} & \textcolor{darkgray}{9.96} & - & \textcolor{darkgray}{19.2} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tinyimagenet & 194 & ~\textsc{sat} & \textcolor{darkgray}{10.3} & \textcolor{darkgray}{6.71} & \textcolor{darkgray}{10.1} & - & - & - & - & - \\
Tinyimagenet & 195 & ~\textsc{unsat} & \textcolor{darkgray}{35.9} & - & - & - & - & - & - & - \\
Tinyimagenet & 196 & ~\textsc{unsat} & \textcolor{darkgray}{24.7} & - & - & - & - & - & - & - \\
Tinyimagenet & 197 & ~\textsc{unsat} & \textcolor{darkgray}{23.8} & - & - & - & - & - & - & - \\
Tinyimagenet & 198 & ~\textsc{unsat} & \textcolor{darkgray}{30.9} & - & - & - & - & - & - & - \\
Tinyimagenet & 199 & ~\textsc{unsat} & \textcolor{darkgray}{32.8} & - & - & - & - & - & - & \textcolor{darkgray}{67.7} \\
\midrule
Tllverifybench 2023 & 0 & ~\textsc{sat} & \textcolor{darkgray}{6.99} & \textcolor{darkgray}{8.70} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{2.06} & \textcolor{darkgray}{11.0} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 1 & ~\textsc{unsat} & \textcolor{darkgray}{8.71} & \textcolor{darkgray}{12.4} & \textcolor{darkgray}{7.10} & - & - & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{11.7} & \textcolor{darkgray}{4.27} \\
Tllverifybench 2023 & 2 & ~\textsc{unsat} & \textcolor{darkgray}{8.06} & \textcolor{darkgray}{8.47} & \textcolor{darkgray}{6.10} & \textcolor{darkgray}{1.85} & - & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{4.25} \\
Tllverifybench 2023 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{19.0} & \textcolor{darkgray}{7.10} & \textcolor{darkgray}{2.63} & - & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{4.26} \\
Tllverifybench 2023 & 4 & ~\textsc{unsat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{43.5} & \textcolor{darkgray}{29.2} & - & - & \textcolor{darkgray}{2.02} & \textcolor{darkgray}{11.4} & \textcolor{darkgray}{4.55} \\
Tllverifybench 2023 & 5 & ~\textsc{sat} & \textcolor{darkgray}{6.98} & \textcolor{darkgray}{6.88} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.20} & \textcolor{darkgray}{27.0} & \textcolor{darkgray}{1.99} & \textcolor{darkgray}{10.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 6 & ~\textsc{unsat} & \textcolor{darkgray}{8.13} & \textcolor{darkgray}{11.9} & \textcolor{darkgray}{9.11} & - & - & \textcolor{darkgray}{2.03} & \textcolor{darkgray}{11.3} & \textcolor{darkgray}{4.49} \\
Tllverifybench 2023 & 7 & ~\textsc{sat} & \textcolor{darkgray}{6.98} & \textcolor{darkgray}{6.80} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{25.9} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{10.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 8 & ~\textsc{sat} & \textcolor{darkgray}{7.01} & \textcolor{darkgray}{6.95} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{2.00} & \textcolor{darkgray}{26.4} & \textcolor{darkgray}{2.85} & \textcolor{darkgray}{10.9} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 9 & ~\textsc{sat} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{6.93} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.90} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{3.76} & \textcolor{darkgray}{10.9} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 10 & ~\textsc{sat} & \textcolor{darkgray}{6.99} & \textcolor{darkgray}{6.99} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{1.43} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{2.82} & \textcolor{darkgray}{10.9} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 11 & ~\textsc{unsat} & \textcolor{darkgray}{8.50} & \textcolor{darkgray}{30.3} & \textcolor{darkgray}{24.2} & - & - & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{4.91} \\
Tllverifybench 2023 & 12 & ~\textsc{sat} & \textcolor{darkgray}{7.37} & \textcolor{darkgray}{15.2} & \textcolor{darkgray}{1.10} & - & \textcolor{darkgray}{27.1} & \textcolor{darkgray}{9.04} & \textcolor{darkgray}{11.0} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 13 & ~\textsc{sat} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{7.26} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{1.84} & \textcolor{darkgray}{27.9} & \textcolor{darkgray}{8.98} & \textcolor{darkgray}{11.2} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 14 & ~\textsc{unsat} & \textcolor{darkgray}{8.52} & \textcolor{darkgray}{73.6} & \textcolor{darkgray}{135} & - & - & \textcolor{darkgray}{9.13} & \textcolor{darkgray}{12.5} & \textcolor{darkgray}{4.97} \\
Tllverifybench 2023 & 15 & ~\textsc{unsat} & \textcolor{darkgray}{8.57} & \textcolor{darkgray}{76.4} & \textcolor{darkgray}{150} & - & - & \textcolor{darkgray}{9.07} & \textcolor{darkgray}{12.8} & \textcolor{darkgray}{5.09} \\
Tllverifybench 2023 & 16 & ~\textsc{unsat} & \textcolor{darkgray}{8.82} & \textcolor{darkgray}{36.9} & \textcolor{darkgray}{104} & - & - & \textcolor{darkgray}{26.2} & \textcolor{darkgray}{14.2} & \textcolor{darkgray}{5.80} \\
Tllverifybench 2023 & 17 & ~\textsc{unsat} & \textcolor{darkgray}{9.28} & \textcolor{darkgray}{151} & \textcolor{darkgray}{432} & - & - & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{21.3} & \textcolor{darkgray}{7.14} \\
Tllverifybench 2023 & 18 & ~\textsc{unsat} & \textcolor{darkgray}{9.39} & \textcolor{darkgray}{113} & \textcolor{darkgray}{402} & - & - & \textcolor{darkgray}{26.6} & \textcolor{darkgray}{20.4} & \textcolor{darkgray}{6.91} \\
Tllverifybench 2023 & 19 & ~\textsc{sat} & \textcolor{darkgray}{7.17} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{3.36} & \textcolor{darkgray}{27.5} & \textcolor{darkgray}{23.3} & \textcolor{darkgray}{11.2} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 20 & ~\textsc{sat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{6.16} & \textcolor{darkgray}{27.4} & \textcolor{darkgray}{63.0} & \textcolor{darkgray}{11.5} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 21 & ~\textsc{sat} & \textcolor{darkgray}{7.44} & \textcolor{darkgray}{13.4} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{6.23} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{67.5} & \textcolor{darkgray}{12.7} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 22 & ~\textsc{unsat} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{119} & \textcolor{darkgray}{548} & - & - & \textcolor{darkgray}{67.1} & \textcolor{darkgray}{27.5} & \textcolor{darkgray}{8.14} \\
Tllverifybench 2023 & 23 & ~\textsc{sat} & \textcolor{darkgray}{7.47} & \textcolor{darkgray}{13.2} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{9.85} & \textcolor{darkgray}{27.6} & \textcolor{darkgray}{62.8} & \textcolor{darkgray}{11.4} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 24 & ~\textsc{sat} & \textcolor{darkgray}{9.07} & \textcolor{darkgray}{178} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{16.7} & \textcolor{darkgray}{28.3} & \textcolor{darkgray}{147} & \textcolor{darkgray}{14.5} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 25 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{76.5} & \textcolor{darkgray}{528} & - & - & \textcolor{darkgray}{149} & \textcolor{darkgray}{37.7} & \textcolor{darkgray}{9.20} \\
Tllverifybench 2023 & 26 & ~\textsc{unsat} & \textcolor{darkgray}{11.3} & \textcolor{darkgray}{314} & - & - & - & \textcolor{darkgray}{149} & \textcolor{darkgray}{50.6} & \textcolor{darkgray}{11.6} \\
Tllverifybench 2023 & 27 & ~\textsc{sat} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{14.0} & \textcolor{darkgray}{1.09} & \textcolor{darkgray}{11.5} & \textcolor{darkgray}{29.0} & \textcolor{darkgray}{142} & \textcolor{darkgray}{12.4} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 28 & ~\textsc{sat} & \textcolor{darkgray}{8.40} & \textcolor{darkgray}{19.8} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{22.4} & \textcolor{darkgray}{28.2} & \textcolor{darkgray}{415} & \textcolor{darkgray}{13.4} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 29 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & \textcolor{darkgray}{348} & - & - & - & \textcolor{darkgray}{415} & \textcolor{darkgray}{64.4} & \textcolor{darkgray}{13.6} \\
Tllverifybench 2023 & 30 & ~\textsc{sat} & \textcolor{darkgray}{8.43} & \textcolor{darkgray}{22.9} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{21.7} & \textcolor{darkgray}{30.3} & \textcolor{darkgray}{416} & \textcolor{darkgray}{13.9} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
Tllverifybench 2023 & 31 & ~\textsc{sat} & \textcolor{darkgray}{8.44} & \textcolor{darkgray}{21.6} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{27.2} & \textcolor{darkgray}{28.4} & \textcolor{darkgray}{409} & \textcolor{darkgray}{13.0} & ~~\textbf{\textcolor{red}{\ding{55}}} \\
\bottomrule
\end{longtable}
}
\end{center}



